Passivity Tools for Hybrid Learning Rules in Large Populations

Recent work has pioneered the use of system-theoretic passivity to study equilibrium stability for the dynamics of noncooperative strategic interactions in large populations of learning agents. In this and related works, the stability analysis leverages knowledge that certain ``canonical'' classes of learning rules used to model the agents' strategic behaviors satisfy a passivity condition known as $\delta$-passivity. In this paper, we consider that agents exhibit learning behaviors that do not align with a canonical class. Specifically, we focus on characterizing $\delta$-passivity for hybrid learning rules that combine elements from canonical classes. Our analysis also introduces and uses a more general version of $\delta$-passivity, which, for the first time, can handle discontinuous learning rules, including those showing best-response behaviors. We state and prove theorems establishing $\delta$-passivity for two broad convex cones of hybrid learning rules. These cones can merge into a larger one preserving $\delta$-passivity in scenarios limited to two strategies. In our proofs, we establish intermediate facts that are significant on their own and could potentially be used to further generalize our work. We illustrate the applicability of our results through numerical examples.

==> simulation/basic_rule.tex <==

\begin{tikzpicture}
\begin{ternaryaxis}[
every axis x label/.style={at={(ticklabel cs:1.1)},anchor=near ticklabel, xshift=-1.0cm},
every axis y label/.style={at={(ticklabel cs:1.1)},anchor=near ticklabel, xshift=1.0cm, yshift=-1.0cm},
every axis z label/.style={at={(ticklabel cs:1.1)},anchor=near ticklabel},
xlabel=\large{Strategy 1},
ylabel=\large{Strategy 2},
zlabel=\large{Strategy 3},
xticklabel=\empty,
yticklabel=\empty,
zticklabel=\empty,
minor tick num=2,
axis line style={draw=none},
grid=none,
legend pos=north west]
\addplot3 [mark = none, line width=3.0pt, color = MidnightBlue, solid] coordinates{(1.0, 0.0, 0.0)
(0.9990014983343757, 0.0, 0.000998501665624303)
(0.9890711530529602, 0.0, 0.010928846947039718)
(0.9792297306461815, 0.0, 0.020770269353818444)
(0.9694862320284948, 0.0, 0.030513767971505065)
(0.9598396828419189, 0.0, 0.04016031715808095)
(0.9502891184234963, 0.0, 0.049710881576503586)
(0.9408335837088262, 0.0, 0.05916641629117364)
(0.9314721331365576, 0.0, 0.06852786686344221)
(0.922203830553832, 0.0, 0.07779616944616777)
(0.9130277491226676, 0.0, 0.08697225087733218)
(0.9039429712272744, 0.0, 0.09605702877272534)
(0.8949485883822923, 0.0, 0.10505141161770747)
(0.8860437011419414, 0.0, 0.11395629885805839)
(0.877227419010077, 0.0, 0.12277258098992291)
(0.8684988603511387, 0.0, 0.13150113964886115)
(0.859857152301987, 0.0, 0.14014284769801283)
(0.8513014306846155, 0.0, 0.1486985693153843)
(0.8428308399197327, 0.0, 0.1571691600802671)
(0.8344445329412032, 0.0, 0.16555546705879653)
(0.8261416711113407, 0.0, 0.1738583288886591)
(0.8179214241370429, 0.0, 0.18207857586295684)
(0.8097829699867624, 0.0, 0.19021703001323742)
(0.8017254948083018, 0.0, 0.19827450519169795)
(0.7937481928474289, 0.0, 0.20625180715257085)
(0.7858502663672998, 0.0, 0.21414973363269998)
(0.7780309255686848, 0.0, 0.22196907443131494)
(0.7702893885109879, 0.0, 0.2297106114890118)
(0.7626248810340521, 0.0, 0.23737511896594762)
(0.7550366366807426, 0.0, 0.24496336331925717)
(0.7515825624285352, 0.0, 0.24841743757146456)
(0.750879662414702, 0.0, 0.2491203375852977)
(0.7501774197716677, 0.0, 0.249822580228332)
(0.7500466975249409, 0.0, 0.24995330247505881)
(0.7500015355548141, 0.0, 0.24999846444518561)
(0.7499563763543565, 2.7675041286783774e-05, 0.2500159486043564)
(0.7498922485066646, 7.387909631711227e-05, 0.25003387239701796)
(0.7498065892785846, 0.00012637807578515505, 0.25006703264562996)
(0.7496976436658973, 0.00020487345194213774, 0.2500974828821602)
(0.7495637031528665, 0.00028697414939651654, 0.2501493226977366)
(0.7494038427539862, 0.00040215476643489575, 0.25019400247957846)
(0.7492162007379247, 0.0005171950714787896, 0.25026660419059604)
(0.7490000943654175, 0.0006729042117553413, 0.2503270014228267)
(0.7487526701113945, 0.0008246361910791264, 0.2504226936975259)
(0.7484733376491582, 0.0010259066707258898, 0.2505007556801153)
(0.7483566378464054, 0.0010957881570735112, 0.25054757399652056)
(0.7482653348721944, 0.001151743345276589, 0.25058292178252844)
(0.7481817555471073, 0.0012029606119011143, 0.25061528384099097)
(0.748103514993278, 0.0012509019628229097, 0.2506455830438985)
(0.7479871594535268, 0.0013347519288239, 0.2506780886176488)
(0.7478260299691787, 0.0014335425539502493, 0.25074042747687053)
(0.7476160285123084, 0.0015848772190140616, 0.250799094268677)
(0.7473521978545387, 0.0017467427111741522, 0.2509010594342867)
(0.7470339951961896, 0.0019760547572280954, 0.2509899500465818)
(0.7466554728347641, 0.0022084422206712193, 0.25113608494456424)
(0.7462187881639718, 0.0025231490870840246, 0.2512580627489437)
(0.7457143199591846, 0.0028330660153316747, 0.25145261402548325)
(0.745146912697783, 0.0032420037903377196, 0.2516110835118788)
(0.7449061743566142, 0.003386084018603214, 0.25170774162478204)
(0.7447172355171711, 0.003501811874482981, 0.25178095260834543)
(0.7445440594971782, 0.0036078841037829636, 0.25184805639903834)
(0.7443817927375006, 0.0037072738594300303, 0.25191093340306886)
(0.7441402773988883, 0.003881384239338488, 0.2519783383617727)
(0.7438056917400818, 0.00408649270673829, 0.2521078155531794)
(0.7433704234055881, 0.0044002816549210235, 0.2522292949394904)
(0.7428230730078315, 0.004736288968138378, 0.2524406380240297)
(0.7421662875513491, 0.00520978761971563, 0.25262392482893486)
(0.7413835599016894, 0.005690963246067336, 0.25292547685224287)
(0.7404878505578963, 0.0063367574943128, 0.25317539194779043)
(0.7401372239805004, 0.006546453614183702, 0.2533163224053155)
(0.7397867634274311, 0.00676101671314861, 0.25345221985941985)
(0.7394707055489582, 0.006954514721622737, 0.2535747797294186)
(0.7390141833611541, 0.007283781806831984, 0.2537020348320135)
(0.738395926914787, 0.007662877132736741, 0.2539411959524759)
(0.7376093753489933, 0.008230184758829657, 0.2541604398921766)
(0.7366318967988332, 0.008830964174022262, 0.25453713902714403)
(0.7354803520709057, 0.009661583882581459, 0.2548580640465124)
(0.7349909097134583, 0.009961077658077876, 0.2550480126284634)
(0.7345492066852858, 0.010231354094808581, 0.25521943921990514)
(0.7341403667562715, 0.010481518376777686, 0.2553781148669503)
(0.7335377494730173, 0.010916394686205673, 0.2555458558407765)
(0.7327089347128826, 0.011424358229325976, 0.2558667070577909)
(0.7316439381480386, 0.012192915021045582, 0.25616314683091523)
(0.7303076268261988, 0.013014754798039417, 0.2566776183757613)
(0.72873250632311, 0.014151545075357016, 0.2571159486015324)
(0.7280501404183368, 0.01456878678779072, 0.257381072793872)
(0.7274334551023244, 0.014945856973436698, 0.2576206879242385)
(0.7268620735488935, 0.015295219770459393, 0.2578427066806466)
(0.726019299197875, 0.01590385982786085, 0.25807684097426364)
(0.7248594452106512, 0.01661453563690714, 0.2585260191524412)
(0.7233747651703153, 0.01768676427405667, 0.2589384705556275)
(0.7215088162213472, 0.01883578597605463, 0.25965539780259767)
(0.7193296086031938, 0.02040980008843846, 0.2602605913083672)
(0.7183828710601453, 0.020974039484871157, 0.26064308945498305)
(0.7174373795550253, 0.0215515903436273, 0.2610110301013469)
(0.7165783985135366, 0.022076277231541996, 0.2613453242549209)
(0.7153309563049846, 0.022978149604889763, 0.2616908940901251)
(0.7136335444559847, 0.02401863472580208, 0.26234782081821256)
(0.7114987955738143, 0.025562060351351824, 0.2629391440748332)
(0.708827620925325, 0.027211108885502714, 0.26396127018917165)
(0.7057691754196592, 0.029422809621139953, 0.2648080149592002)
(0.7044536032426645, 0.030225175426093157, 0.2653212213312417)
(0.7032652104839398, 0.030949934143045834, 0.2657848553730137)
(0.7021649064935161, 0.031620944657566465, 0.2662141488489167)
(0.700543522814685, 0.03279501284074438, 0.2666614643445699)
(0.698312991030138, 0.03416068098986673, 0.26752632797999454)
(0.6954987810987882, 0.03619855574818925, 0.26830266315302187)
(0.6940289261497444, 0.03709400820479056, 0.26887706564546426)
(0.6926827446622693, 0.03791407164736879, 0.2694031836903612)
(0.691423037540827, 0.03868142697992663, 0.26989553547924566)
(0.6895515586960983, 0.040038389759670626, 0.27041005154423037)
(0.6869615493408964, 0.04162264028142095, 0.271415810377682)
(0.6836889124632731, 0.043995614808992035, 0.2723154727277341)
(0.6795424030721818, 0.04656468157525426, 0.2738929153525632)
(0.6748714524727548, 0.04995259917691431, 0.27517594835033016)
(0.672819791373691, 0.051199266602592094, 0.2759809420237162)
(0.6709635038849138, 0.05232711224064334, 0.2767093838744421)
(0.6692435156536186, 0.05337207693902432, 0.27738440740735626)
(0.6667088624257388, 0.05521460372372655, 0.2780765338505338)
(0.6632213105476255, 0.05734710104727124, 0.27943158840510246)
(0.6588911432628826, 0.060495041341657244, 0.2806138153954594)
(0.6566339630106117, 0.0618639186527143, 0.28150211833667316)
(0.654568035122653, 0.06311669061002045, 0.2823152742673257)
(0.6526368990782774, 0.06428764668205561, 0.2830754542396663)
(0.6497721549059244, 0.0663748443105362, 0.2838530007835387)
(0.6458128298076079, 0.0687914261316745, 0.28539574406071694)
(0.6408904144828542, 0.07237801417949098, 0.28673157133765415)
(0.6380203190503323, 0.07411491004326787, 0.2878647709063991)
(0.6354473322907898, 0.0756717602546787, 0.2888809074545308)
(0.6317547516903271, 0.07836760293602206, 0.2898776453736501)
(0.6267652035764418, 0.08142775858457527, 0.29180703783898215)
(0.6208227286257121, 0.08576695573280368, 0.29341031564148345)
(0.6177316303604263, 0.08763173836947445, 0.29463663127009837)
(0.6149346479849473, 0.08931881019638718, 0.29574654181866467)
(0.6123450727148366, 0.09088059768509461, 0.2967743296000679)
(0.608534884323938, 0.09367226660049918, 0.2977928490755619)
(0.6033006853347187, 0.09686267094309844, 0.29983664372218194)
(0.5972977432163975, 0.10126228715020631, 0.3014399696333952)
(0.5936839367307356, 0.10343540404835767, 0.3028806592209057)
(0.5904458786087775, 0.10538212653511943, 0.304171994856102)
(0.5858043099736469, 0.10879331333104042, 0.3054023766953117)
(0.5799341734899003, 0.11236947202715986, 0.3076963544829388)
(0.5741637320491371, 0.11661479298546273, 0.3092214749653991)
(0.5704626240501396, 0.11883146545717747, 0.3107059104926818)
(0.5671070994753673, 0.1208407085595208, 0.31205219196511075)
(0.5622542841671553, 0.12442082380373806, 0.3133248920291055)
(0.5566597605644498, 0.12776956628616581, 0.3155706731493833)
(0.5511209034016853, 0.13186165374631312, 0.31701744285200045)
(0.5469792316021456, 0.13433241808319954, 0.31868835031465376)
(0.5432621572461704, 0.13654921679974832, 0.3201886259540801)
(0.5379311747431942, 0.14049888672961638, 0.3215699385271883)
(0.5325786701229942, 0.1436876498129403, 0.32373368006406433)
(0.5272794238136236, 0.14762134969560156, 0.3250992264907737)
(0.5231793421560968, 0.15005563003046243, 0.32676502781343963)
(0.5194549260273872, 0.1522662337346924, 0.32827884023791937)
(0.5142862631536012, 0.1561145752811355, 0.32959916156526226)
(0.5091690293347039, 0.1591479596672506, 0.3316830109980445)
(0.504102712843049, 0.1629278268965721, 0.3329694602603779)
(0.49965571974407136, 0.1655556944932854, 0.3347885857626422)
(0.4956543445945233, 0.16791934275889472, 0.3364263126465809)
};\addlegendentry{BR}
\addplot3 [color = MidnightBlue, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.7$}, every node near coord/.append style={xshift=2.0cm}, forget plot] coordinates {(1.0, 0.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = Orange, densely dashed] coordinates{(1.0, 0.0, 0.0)
(0.9987387394584434, 0.00031531401618538015, 0.0009459465253712658)
(0.9863834224508075, 0.0034041584857910654, 0.010212419063401491)
(0.8842302558231313, 0.029050786002982498, 0.08671895817388614)
(0.7759745654694292, 0.0570704632290894, 0.1669549713014813)
(0.7051916981622465, 0.07668975113495781, 0.2181185507027956)
(0.656121114041614, 0.09155554917747367, 0.25232333678091223)
(0.6207054878279856, 0.10338980383822934, 0.275904708333785)
(0.5943951499175577, 0.11310421194495326, 0.292500638137489)
(0.5744258558554836, 0.12122903951106968, 0.3043451046334468)
(0.5590211920089097, 0.12809960428757483, 0.31287920370351546)
(0.5469879965468026, 0.13394355740338415, 0.3190684460498131)
(0.5374958371474479, 0.13902676847665543, 0.3234773943758966)
(0.5299497841482216, 0.14344359296230022, 0.32660662288947817)
(0.523913688014958, 0.14723659740091072, 0.32884971458413126)
(0.5190615004502357, 0.15046469563229106, 0.3304738039174732)
(0.5151454915252123, 0.15319295191703902, 0.3316615565577487)
(0.5119748879164367, 0.15548624914562967, 0.3325388629379336)
(0.5094011300558408, 0.1574056755219352, 0.3331931944222241)
(0.5073074567934602, 0.15900670345345377, 0.333685839753086)
(0.5056013936973146, 0.1603384932727331, 0.3340601130299523)
(0.5042092356721806, 0.1614438687738232, 0.3343468955539962)
(0.5030719286741135, 0.16235966864096202, 0.33456840268492444)
(0.50214195202385, 0.163117286308589, 0.33474076166756095)
(0.5013809289409086, 0.1637432831198458, 0.33487578793924566)
(0.5007577755155576, 0.1642600067520761, 0.33498221773236636)
(0.5002472535052193, 0.16468617695753612, 0.3350665695372446)
(0.49982882987749044, 0.1650374195000967, 0.33513375062241285)
(0.49948577200699507, 0.16532674067824418, 0.3351874873147607)
(0.49920442571988377, 0.1655649416246708, 0.3352306326554454)
(0.49897363645061704, 0.16576097538208986, 0.33526538816729307)
(0.4987842832570999, 0.16592225169421201, 0.33529346504868807)
};\addlegendentry{Smith}
\addplot3 [color = Orange, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.3$}, every node near coord/.append style={xshift=2.0cm, yshift=-0.5cm}, forget plot] coordinates {(1.0, 0.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = OliveGreen, loosely dotted] coordinates{(1.0, 0.0, 0.0)
(0.998588198179544, 0.000705900910227991, 0.000705900910227991)
(0.9845793421174104, 0.0077103289412948205, 0.0077103289412948205)
(0.9650833649087414, 0.017458317545629334, 0.017458317545629334)
(0.9459734339139849, 0.02701328304300757, 0.02701328304300757)
(0.9272419049059406, 0.03637904754702971, 0.03637904754702971)
(0.9088812850232483, 0.04555935748837589, 0.04555935748837589)
(0.8908842297731433, 0.05455788511342839, 0.05455788511342839)
(0.8732435400935616, 0.0633782299532192, 0.0633782299532192)
(0.8559521594734193, 0.0720239202632904, 0.0720239202632904)
(0.8390031711299133, 0.08049841443504341, 0.08049841443504341)
(0.8223897952417167, 0.08880510237914169, 0.08880510237914169)
(0.8062566160999778, 0.09677820345969904, 0.09696518044032326)
(0.7919614630108724, 0.10287967712380272, 0.10515885986532487)
(0.7793981571675, 0.10718936048823519, 0.11341248234426478)
(0.7681106817807289, 0.1101909057843941, 0.12169841243487697)
(0.7577675036916778, 0.11223959861830098, 0.12999289769002126)
(0.7481237636000002, 0.11360094153839004, 0.1382752948616098)
(0.7389966379847441, 0.11447578736406919, 0.1465275746511867)
(0.7302486987644037, 0.1150173196965608, 0.15473398153903553)
(0.7217763206346228, 0.11534289904639933, 0.16288078031897785)
(0.713501386992718, 0.11554256173920427, 0.17095605126807772)
(0.705365220833866, 0.11568526608695927, 0.17894951307917473)
(0.6973240604141109, 0.1158235770002344, 0.1868523625856547)
(0.6893456357299579, 0.11599723829503313, 0.19465712597500903)
(0.681406547726888, 0.11623593294198019, 0.20235751933113177)
(0.67349024457663, 0.11656143745333432, 0.2099483179700357)
(0.6655854494331156, 0.11698931581267788, 0.21742523475420647)
(0.6576849341189549, 0.11753025810888253, 0.22478480777216248)
(0.6497845605764436, 0.11819114172875864, 0.2320242976947977)
(0.6418825311258127, 0.11897587395420531, 0.2391415949199819)
(0.6339788023862826, 0.11988606123119826, 0.24613513638251916)
(0.6260746278804431, 0.12092154043069553, 0.25300383168886137)
(0.6181722019783955, 0.12208079996170455, 0.2597469980598999)
(0.6102743836747911, 0.12336131288585213, 0.26636430343935674)
(0.6023844832158923, 0.12475979973535896, 0.2728557170487488)
(0.594506098137396, 0.12627243522615964, 0.2792214666364444)
(0.5866429880701868, 0.12789501026020603, 0.2854620016696072)
(0.5787989798886217, 0.12962305836626445, 0.29157796174511386)
(0.5709778965390038, 0.13145195392020403, 0.2975701495407922)
(0.5631958367886141, 0.1333799935972489, 0.30342416961413704)
(0.5560217028500627, 0.13549839698678806, 0.3084799001631492)
(0.5497200395448797, 0.1377523583454262, 0.31252760210969405)
(0.5441689097768333, 0.14002579698286158, 0.31580529324030504)
(0.5392670474493783, 0.1422442770183723, 0.31848867553224935)
(0.5349292186250354, 0.1443621813459467, 0.32070860002901785)
(0.5310830501271899, 0.14635360487552554, 0.32256334499728445)
(0.5276667127955136, 0.14820594167371093, 0.3241273455307754)
(0.52462714307203, 0.14991539999079023, 0.32545745693717976)
(0.521918630719475, 0.15148388598529575, 0.32659748329522925)
(0.5195016723843618, 0.1529168537615726, 0.3275814738540655)
(0.517342027938419, 0.1542218347596795, 0.32843613730190147)
(0.5154099368099534, 0.15540744300105072, 0.32918262018899586)
(0.513679463322109, 0.15648271239859218, 0.32983782427929875)
(0.5121279474740315, 0.15745666477439224, 0.3304153877515762)
(0.5107355426326821, 0.1583380372749714, 0.33092642009234646)
(0.509484825246425, 0.1591351191049234, 0.3313800556486514)
(0.5083604644625197, 0.15985566248448446, 0.3317838730529956)
(0.5073489417092178, 0.16050684330555232, 0.3321442149852296)
(0.5064383120517617, 0.16109525441089062, 0.33246643353734745)
(0.5056180005522711, 0.16162691966904988, 0.33275507977867874)
(0.5048786280258274, 0.16210732070970066, 0.33301405126447176)
(0.5042118615396988, 0.1625414307771269, 0.3332467076831741)
(0.5036102857884858, 0.16293375197599236, 0.3334559622355217)
(0.5030672921257452, 0.1632883534510963, 0.3336443544231584)
(0.5025769825672348, 0.1636089089229311, 0.333814108509834)
(0.5021340865225075, 0.16389873260764454, 0.3339671808698479)
(0.5017338883767599, 0.1641608129644001, 0.33410529865883987)
(0.5013721643471813, 0.16439784399245375, 0.3342299916603648)
(0.5010451272887013, 0.16461225398515267, 0.33434261872614596)
(0.5007493783321663, 0.1648062317672605, 0.33444438990057324)
(0.5004818644110691, 0.16498175051585973, 0.3345363850730712)
(0.5002398408771909, 0.1651405893079103, 0.3346195698148989)
(0.5000208385259233, 0.16528435255943705, 0.33469480891463976)
(0.4998226344527817, 0.1654144875293368, 0.33476287801788157)
(0.499643226247078, 0.1655323000598545, 0.33482447369306756)
(0.4994808090997036, 0.16563896871926823, 0.3348802221810283)
(0.499333755461762, 0.16573555750257357, 0.3349306870356646)
(0.49920059694128066, 0.16582302723453352, 0.334976375824186)
(0.49908000816797615, 0.16590224580739676, 0.33501774602462725)
(0.4989707923923236, 0.16597399737356358, 0.335055210234113)
(0.498871868616057, 0.16603899060189972, 0.3350891407820435)
(0.49878226007756954, 0.16609786609551624, 0.3351198738269144)
};\addlegendentry{BNN}
\addplot3 [color = OliveGreen, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.8$}, every node near coord/.append style={xshift=2.0cm, yshift=-1.0cm}, forget plot] coordinates {(1.0, 0.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = MidnightBlue, solid, forget plot] coordinates{(0.0, 1.0, 0.0)
(0.0, 0.9990014983343757, 0.000998501665624303)
(0.0, 0.9890711530529602, 0.010928846947039718)
(0.0, 0.9792297306461815, 0.020770269353818444)
(0.0, 0.9694862320284948, 0.030513767971505065)
(0.0, 0.9598396828419189, 0.04016031715808095)
(0.0, 0.9502891184234963, 0.049710881576503586)
(0.0, 0.9408335837088262, 0.05916641629117364)
(0.0, 0.9314721331365576, 0.06852786686344221)
(0.0, 0.922203830553832, 0.07779616944616777)
(0.0, 0.9130277491226676, 0.08697225087733218)
(0.0, 0.9039429712272744, 0.09605702877272534)
(0.0, 0.8949485883822923, 0.10505141161770747)
(0.0, 0.8860437011419414, 0.11395629885805839)
(0.0, 0.877227419010077, 0.12277258098992291)
(0.0, 0.8684988603511387, 0.13150113964886115)
(0.0, 0.859857152301987, 0.14014284769801283)
(0.0, 0.8513014306846155, 0.1486985693153843)
(0.0, 0.8428308399197327, 0.1571691600802671)
(0.0, 0.8344445329412032, 0.16555546705879653)
(0.0, 0.8261416711113407, 0.1738583288886591)
(0.0, 0.8223624890427774, 0.17763751095722238)
(0.0, 0.8205666375179846, 0.17943336248201514)
(0.0, 0.8201313023823017, 0.17986869761769808)
(0.0, 0.8196961982049246, 0.18030380179507527)
(0.00035274973539432656, 0.8190672257341537, 0.18058002453045183)
(0.0006395225210008735, 0.8188322566589518, 0.18052822082004719)
(0.0006954778448722224, 0.8187473657957385, 0.18055715635938907)
(0.0007469215507986261, 0.8186708006721958, 0.18058227777700542)
(0.0008067940551103353, 0.8185799666513386, 0.1806132392935509)
(0.000860743798653552, 0.8184981184190159, 0.18064113778233035)
(0.0009416180379017253, 0.8184318659799866, 0.1806265159821114)
(0.0009852815756424568, 0.818365618903689, 0.18064909952066838)
(0.0010279851971222846, 0.818300828257826, 0.1806711865450515)
(0.0010701144006583076, 0.8182369091454299, 0.18069297645391164)
(0.001162478524346353, 0.8181734192423528, 0.18066410223330068)
(0.001196827475759189, 0.8181121204165738, 0.1806910521076669)
(0.0012316428044018318, 0.8180499893170147, 0.18071836787858334)
(0.0012964698818915493, 0.8179516245877783, 0.18075190553033008)
(0.0013567753845985192, 0.8178601208181261, 0.18078310379727527)
(0.0014139866098466067, 0.8177733122350502, 0.18081270115510306)
(0.001535677197827522, 0.8176896870396683, 0.18077463576250408)
(0.0015798639051134054, 0.8176108147646819, 0.1808093213302046)
(0.0016238333208264055, 0.8175323303394555, 0.18084383633971798)
(0.0017045361188207093, 0.8174098642331467, 0.18088559964803255)
(0.0017787679075429183, 0.8172972181918005, 0.18092401390065654)
(0.0018485741037087462, 0.8171912881639333, 0.18096013773235792)
(0.0019596487353374346, 0.817100350838245, 0.18094000042641753)
(0.0020195628961052923, 0.8170094236320933, 0.1809710134718013)
(0.0020805090684568065, 0.8169186842727015, 0.1810008066588415)
(0.002167885274075357, 0.8167860780030161, 0.18104603672290837)
(0.0022495144037012796, 0.8166621941002747, 0.1810882914960237)
(0.002421218642816198, 0.8165442775402137, 0.1810345038169698)
(0.002482924860480429, 0.816434075847535, 0.18108299929198432)
(0.0025438866753003967, 0.8163252035387013, 0.18113090978599813)
(0.002655174268156033, 0.816156283604616, 0.18118854212722776)
(0.002757084317716662, 0.8160015982262412, 0.18124131745604194)
(0.0028525856766777095, 0.8158566407890386, 0.18129077353428344)
(0.0029840683028016027, 0.8157327977738579, 0.1812831339233403)
(0.0030586837582678755, 0.8156195327506051, 0.18132178349112682)
(0.0031342573262286393, 0.8155048132763595, 0.18136092939741164)
(0.0033037526796617306, 0.815388492061702, 0.18130775525863596)
(0.0033676045369094767, 0.8152743998042559, 0.1813579956588344)
(0.003433130576205964, 0.8151573162004089, 0.1814095532233849)
(0.003556417545652821, 0.8149701399585365, 0.18147344249581038)
(0.0036719678324694575, 0.8147947103072395, 0.1815333218602908)
(0.003782226717539144, 0.8146273145319005, 0.18159045875056012)
(0.004018382387130066, 0.8144653322181385, 0.1815162853947312)
(0.004104136511755145, 0.8143120400035817, 0.18158382348466295)
(0.0041896921842600595, 0.8141591025195358, 0.18165120529620396)
(0.00434716203661081, 0.8139199812333727, 0.1817328567300163)
(0.004492217511779484, 0.8136997127249479, 0.18180806976327243)
(0.004628773186495349, 0.8134923520948679, 0.1818788747186365)
(0.004846905236910042, 0.8133140781504551, 0.18183901661263469)
(0.004964259365357579, 0.8131358432741406, 0.18189989736050163)
(0.005083700777283759, 0.8129579050302916, 0.18195839419242443)
(0.0052583021829759255, 0.8126977963329094, 0.18204390148411448)
(0.00546479752773645, 0.8123841591955147, 0.18215104327674872)
(0.005651848400818536, 0.8121000580578549, 0.18224809354132637)
(0.005935452543761666, 0.8118684340129174, 0.1821961134433208)
(0.006087874345518375, 0.8116368760308962, 0.18227524962358527)
(0.006237284393156488, 0.8114098938014117, 0.18235282180543158)
(0.006384934028370532, 0.8111855861556986, 0.1824294798159307)
(0.006710825166545105, 0.8109625094893775, 0.18232666534407715)
(0.006831221300242399, 0.8107469487207065, 0.18242182997905085)
(0.006953323000586505, 0.8105283345064093, 0.18251834249300405)
(0.007181159189638308, 0.8101821070131179, 0.18263673379724366)
(0.007393118113613864, 0.8098600095656703, 0.18274687232071574)
(0.007594187767500565, 0.8095544612676928, 0.1828513509648065)
(0.008024546474726524, 0.8092601685757705, 0.18271528494950284)
(0.008179413132869915, 0.8089826743702829, 0.18283791249684705)
(0.00833346971213026, 0.8087066315468728, 0.18295989874099686)
(0.00861670453882181, 0.8082760601502244, 0.18310723531095383)
(0.008877085176123482, 0.8078802358234282, 0.18324267900044836)
(0.009121801401909286, 0.8075082269279713, 0.18336997167011937)
(0.009513327447795998, 0.8071891559225164, 0.18329751662968763)
(0.009723068675149894, 0.8068702109916983, 0.18340672033315178)
(0.009936380904982972, 0.8065521128612766, 0.18351150623374043)
(0.010241886104126224, 0.8060875184798716, 0.18367059541600214)
(0.01052708088121998, 0.8056538152084236, 0.18381910391035639)
(0.01113171908775158, 0.8052413181471109, 0.18362696276513754)
(0.011346296899482673, 0.804856106788292, 0.18379759631222528)
(0.011558124160772513, 0.8044758325553067, 0.1839660432839207)
(0.011945593706954133, 0.8038862821361002, 0.18416812415694558)
(0.012300070053381022, 0.8033469407566292, 0.18435298918998982)
(0.012631935770349984, 0.802842007300414, 0.18452605692923602)
(0.01309140279363618, 0.8024112648798677, 0.18449733232649612)
(0.01335004027657173, 0.802017630448067, 0.18463232927536133)
(0.01361179445240384, 0.8016192519215399, 0.1847689536260562)
(0.014204846082742788, 0.8012156311160294, 0.18457952280122772)
(0.014424779538305375, 0.8008200709034673, 0.1847551495582273)
(0.014650293269438511, 0.8004144758909159, 0.1849352308396456)
(0.015075725302107235, 0.7997666304102578, 0.18515764428763498)
(0.015474024701084704, 0.7991601103347138, 0.18536586496420143)
(0.01585366571242819, 0.7985820079943434, 0.18556432629322836)
(0.016676265986404638, 0.7980232235073832, 0.18530051050621218)
(0.01696950217214976, 0.7974950231196278, 0.18553547470822246)
(0.017261728011668538, 0.7969686423510446, 0.18576962963728696)
(0.017801169832452456, 0.7961465885756691, 0.18605224159187847)
(0.01829737225807894, 0.7953904432181498, 0.18631218452377127)
(0.018763830810806844, 0.7946796338531688, 0.18655653533602443)
(0.019516678215902267, 0.7940699208003744, 0.1864134009837233)
(0.019916229277658678, 0.7934606755461632, 0.1866230951761781)
(0.020322643566724266, 0.7928532845741012, 0.18682407185917452)
(0.020904075977821734, 0.7919666072467244, 0.18712931677545389)
(0.02144641091879605, 0.7911395690718027, 0.18741402000940127)
(0.022608687502233316, 0.790353676774362, 0.18703763572340482)
(0.02301418935932427, 0.7896205165708624, 0.18736529406981345)
(0.023414078016338987, 0.788897502520783, 0.18768841946287823)
(0.024147549947940446, 0.7877778017202004, 0.18807464833185933)
(0.024817653860245113, 0.786754869508248, 0.18842747663150705)
(0.025444150941665012, 0.7857985252035669, 0.18875732385476834)
(0.026794980912206563, 0.7848882031360339, 0.18831681595175978)
(0.02726399433574715, 0.7840379747361033, 0.1886980309281498)
(0.027726895758313497, 0.7831988227758164, 0.18907428146587027)
(0.028577634078417145, 0.7818985535389409, 0.18952381238264215)
(0.02935505015157585, 0.7807103943921857, 0.18993455545623864)
(0.03008191493931121, 0.7795995235123979, 0.19031856154829102)
(0.03125811136906255, 0.7786541218436233, 0.19008776678731437)
(0.03187531460338627, 0.7777098666408075, 0.1904148187558064)
(0.03250148753632795, 0.776771554871298, 0.1907269575923743)
(0.033394149629953344, 0.7754056432408638, 0.1912002071291831)
(0.0342245129638812, 0.7741350991657463, 0.1916403878703727)
(0.036024948966502976, 0.7729307531011775, 0.19104429793231972)
(0.03663951254311818, 0.7718098778832311, 0.191550609573651)
(0.03724425216714475, 0.770706912678145, 0.19204883515471052)
(0.03835641913052913, 0.7690022787170492, 0.19264130215242195)
(0.0393702306271853, 0.7674484759402305, 0.19318129343258447)
(0.04031602917925818, 0.7659989639397535, 0.1936850068809885)
(0.04185618707818001, 0.7647696432563323, 0.1933741696654879)
(0.042655902084980116, 0.763542295459839, 0.1938018024551812)
(0.04346633810650021, 0.7623247829841072, 0.1942088789093929)
(0.04464436555700753, 0.7605552686258297, 0.1948003658171631)
(0.046019764025933926, 0.7584435439096338, 0.19553669206443267)
(0.04725861557254968, 0.7565416077417075, 0.19619977668574312)
(0.04947171652647724, 0.754784254716904, 0.19574402875661906)
(0.050890663484643404, 0.7526008514379612, 0.19650848507739577)
(0.05221090811441279, 0.7506140564558061, 0.19717503542978135)
(0.05375968771789036, 0.7482305436644513, 0.19800976861765868)
(0.05515679642644252, 0.746080628056154, 0.19876257551740378)
(0.057359608733523054, 0.7443412118404893, 0.198299179425988)
(0.058484992980428856, 0.742605850908741, 0.1989091561108305)
(0.05958238670451907, 0.7409136769616452, 0.19950393633383606)
(0.06066110298894256, 0.7392503193340917, 0.20008857767696608)
(0.06172814380924175, 0.7376049740215643, 0.2006668821691943)
(0.06380866746604827, 0.735969409032905, 0.20022192350104712)
(0.06559984987341771, 0.7332003310789802, 0.20119981904760242)
(0.0672562979387363, 0.7306986200219632, 0.2020450820393008)
(0.06917692482204753, 0.7277289296093232, 0.20309414556862948)
(0.07090169349972536, 0.725062384997377, 0.20403592150289793)
(0.07364678890589296, 0.7229201300730961, 0.20343308102101118)
(0.07502461193449257, 0.7207842046126732, 0.2041911834528345)
(0.07636367968804325, 0.718708403535116, 0.20492791677684105)
(0.07767597413062904, 0.7166741354899906, 0.2056498903793806)
(0.08079487439152924, 0.7146674889637539, 0.2045376366447171)
(0.08181466656275307, 0.7127454532085861, 0.20543988022866114)
(0.08284013700069254, 0.7108127308783565, 0.20634713212095124)
(0.08479151320714101, 0.7077773324978083, 0.20743115429505096)
(0.08658919435771373, 0.7049812766453909, 0.20842952899689565)
(0.08827793625087935, 0.7023548386344772, 0.20936722511464367)
(0.09221342928560604, 0.6998496608454021, 0.2079369098689921)
(0.09344181432313525, 0.6975126552473322, 0.20904553042953278)
(0.09465113476589987, 0.6952118853333447, 0.21013697990075564)
(0.09692527694881643, 0.6916593492011142, 0.21141537385006956)
(0.09899144301375011, 0.6884321421598907, 0.2125764148263593)
(0.10091077769232122, 0.6854345638696844, 0.2136546584379945)
(0.10421616392333559, 0.68291465159239, 0.21286918448427453)
(0.10581783842129593, 0.6804040034494419, 0.21377815812926232)
(0.1074375584542112, 0.6779289757697912, 0.21463346577599776)
(0.10971667582321529, 0.6743542938074517, 0.21592903036933309)
(0.11181694672346003, 0.6710605288847428, 0.21712252439179733)
(0.11679387422136904, 0.667967769647447, 0.2152383561311841)
(0.11825773195699517, 0.6651203538174729, 0.216621914225532)
(0.11968308670172276, 0.6623477280219753, 0.21796918527630205)
(0.12237189012892757, 0.6581057073060306, 0.21952240256504188)
(0.1247948734815253, 0.6542838061214612, 0.22092132039701357)
(0.12702987961895143, 0.6507588975555938, 0.22221122282545483)
(0.13096193418806917, 0.6478277325170807, 0.22121033329485018)
(0.13280330145656627, 0.6449097701078598, 0.22228692843557402)
(0.13465999727221525, 0.6420476401614892, 0.22329236256629556)
(0.13725504938372737, 0.6379321851992801, 0.22481276541699255)
(0.13963585975189235, 0.6341571226040211, 0.22620701764408652)
(0.14549269095735862, 0.6306269706983039, 0.22388033834433754)
(0.14710823800631995, 0.627390831665353, 0.22550093032832702)
(0.14867494208050724, 0.6242523548968121, 0.22707270302268068)
(0.151668974220827, 0.6194681268776384, 0.2288628989015346)
(0.15435667288294008, 0.615174503067335, 0.2304688240497249)
(0.1568269206230124, 0.6112289820827309, 0.2319440972942567)
(0.16132556972207096, 0.6079678429680943, 0.23070658730983482)
(0.16334411519134748, 0.6047241032710846, 0.23193178153756794)
(0.16537812119889495, 0.6015530870727283, 0.23306879172837683)
(0.16820398898432304, 0.5970075921706633, 0.23478841884501367)
(0.17078789788792015, 0.5928522057846256, 0.2363598963274543)
(0.17745865430277435, 0.5889788829049531, 0.23356246279227255)
(0.17915851236534092, 0.5854408326068904, 0.2354006550277688)
(0.1808012667855001, 0.582021361358203, 0.23717737185629692)
(0.18400065267013435, 0.5768252509770462, 0.23917409635281955)
(0.18686301181084167, 0.572178061779709, 0.24095892640944944)
(0.18948540130062907, 0.5679214934584935, 0.2425931052408775)
(0.19447983640033814, 0.5644219302854675, 0.24109823331419444)
(0.1966061468708, 0.5609439316113081, 0.24244992151789205)
(0.19874955758982096, 0.5575542363405357, 0.24369620606964343)
(0.20170819106895388, 0.5527088952797298, 0.24558291365131646)
(0.20440529769518517, 0.5482931083369061, 0.24730159396790874)
(0.20963498527633576, 0.5446890098541068, 0.24567600486955748)
(0.21180321648486128, 0.5411086022141728, 0.24708818130096602)
(0.21398613454729895, 0.5376297939984667, 0.2483840714542345)
(0.21698569709368268, 0.5326699292630813, 0.2503443736432361)
(0.21971359803365703, 0.5281607189817427, 0.2521256829846004)
(0.22741152718522734, 0.5239786561254518, 0.24860981668932097)
(0.22910269655897947, 0.5201786275229662, 0.2507186759180544)
(0.23072881587318606, 0.5165242763914553, 0.25274690773535874)
(0.23379644168288163, 0.5113847739687698, 0.2548187843483487)
(0.23656961081153943, 0.5067404112806797, 0.256689977907781)
(0.23912963013319885, 0.5024542281153646, 0.2584161417514367)
(0.24451782550144574, 0.4988960378481299, 0.2565861366504244)
(0.24660620833028915, 0.49536304533477893, 0.258030746334932)
(0.2487290338173447, 0.49191285515064803, 0.2593581110320074)
(0.2516175546056669, 0.4870182404609778, 0.26136420493335544)
(0.25425530944897057, 0.48255019960833906, 0.2631944909426906)
(0.26233063183205696, 0.47839449406134804, 0.2592748741065952)
(0.26389872027649874, 0.47461269877271633, 0.2614885809507851)
(0.2654075431100397, 0.4709732377784209, 0.2636192191115396)
(0.26813010981836133, 0.4662869757628331, 0.26558291441880577)
(0.2706360809166584, 0.4619750626239535, 0.2673888564593883)
(0.27298187910216754, 0.4579398047539937, 0.269078316143839)
(0.2784026252507757, 0.45452534318617344, 0.26707203156305115)
(0.2803484227149447, 0.45113634030894323, 0.26851523697611235)
(0.2823491032257962, 0.44780678712944344, 0.26984410964476063)
(0.2849030987341398, 0.44335103514925467, 0.2717458661166058)
(0.2872732514737371, 0.4392174128934308, 0.2735093356328323)
(0.2952918917132346, 0.435324420491312, 0.26938368779545363)
(0.2966508353004084, 0.43174867962502955, 0.27160048507456225)
(0.29796765689463217, 0.4282832324961743, 0.27374911060919377)
(0.3003662450576511, 0.42402174313039376, 0.2756120118119554)
(0.3026063599027787, 0.4200431010375088, 0.2773505390597127)
(0.30472706645265063, 0.4162774488838982, 0.27899548466345137)
(0.31240563412369143, 0.41267470694941183, 0.27491965892689696)
(0.313609528543553, 0.40932498977406073, 0.2770654816823864)
(0.3147874125329876, 0.4060473108831272, 0.27916527658388535)
(0.3170186413311065, 0.40200707263413693, 0.28097428603475666)
(0.319116871604746, 0.39820883879648705, 0.28267428959876706)
(0.3211139152928483, 0.39459460924908174, 0.2842914754580701)
(0.3259303342521072, 0.39112239118087033, 0.28294727456702257)
(0.32771897959541735, 0.3880207218472195, 0.2842602985573633)
(0.32982153729110353, 0.38415985115607193, 0.28601861155282465)
(0.3318095141569425, 0.3805104570513258, 0.28768002879173177)
(0.33969253425963747, 0.37702325433192235, 0.2832842114084403)
(0.3407325471480618, 0.37378518657446097, 0.28548226627747736)
(0.3417486989364839, 0.37062096682044515, 0.2876303342430711)
(0.34371165845255175, 0.36693322658453775, 0.28935511496291066)
(0.3455764813058311, 0.3634308461177923, 0.2909926725763768)
(0.3473654538981023, 0.36007163908305806, 0.2925629070188398)
(0.3520644856191565, 0.35682461058910586, 0.2911109037917379)
(0.3536931557144984, 0.3539106532567006, 0.2923961910288012)
(0.35553726603957136, 0.350389183418856, 0.29407355054157286)
(0.35729736168741805, 0.3470290489043343, 0.29567358940824784)
(0.36507691612630333, 0.3437946256207976, 0.29112845825289924)
(0.3659178928142684, 0.3407746168150471, 0.29330749037068465)
(0.366743046021984, 0.33781105690825813, 0.29544589706975805)
(0.36845730762922013, 0.3344497807306518, 0.29709291164012824)
(0.37010005424997916, 0.3312295603138017, 0.2986703854362193)
(0.3716866494883867, 0.32812001685681536, 0.3001933336547981)
(0.3762609718353272, 0.32509854991662, 0.29864047824805295)
(0.37772855337002587, 0.3223762420241449, 0.2998952046058294)
(0.3793335074925215, 0.3191685448206863, 0.3014979476867924)
(0.38087774010030434, 0.3160829538581253, 0.30303930604157053)
(0.38854767165241433, 0.31309406218756036, 0.29835826616002553)
(0.38919509180692696, 0.31028997724665575, 0.3005149309464175)
(0.38983264723100486, 0.30752832444274514, 0.3026390283262503)
(0.39131716346754586, 0.30446836648770015, 0.3042144700447543)
(0.3927504125057113, 0.3015147652493417, 0.30573482224494736)
(0.3941427381620549, 0.2986459974707029, 0.3072112643672425)
(0.4016233660464995, 0.29584588048589494, 0.3025307534676059)
(0.4021522504154519, 0.2932032678306347, 0.30464448175391373)
(0.40267554854682247, 0.29058848005411586, 0.306735971399062)
(0.40403227578012807, 0.2876970763670009, 0.30827064785287134)
(0.4053473940875086, 0.2848949454270105, 0.30975766048548126)
(0.4066289422002073, 0.28216478062710615, 0.3112062771726869)
(0.4110008008490905, 0.27949349814865504, 0.3095057010022548)
(0.4122174675123254, 0.2770739808674442, 0.3107085516202307)
(0.4134792512052945, 0.2743170486940334, 0.31220370010067244)
(0.41470635584367943, 0.27163640871223194, 0.313657235444089)
(0.4221991244132611, 0.26901796592185845, 0.30878290966488087)
(0.4225544864986818, 0.26654573989115943, 0.31089977361015914)
(0.42290615469133613, 0.26409911819751475, 0.3129947271111495)
(0.4240615840301487, 0.26147128806475145, 0.31446712790510023)
(0.4251882755674349, 0.25890928013436976, 0.3159024442981957)
(0.4262913152950597, 0.2564013922030367, 0.3173072925019039)
(0.433645804767757, 0.2539387098262367, 0.31241548540600667)
(0.4338960972516287, 0.2516039599667158, 0.31449994278165583)
(0.4341446208528257, 0.24928593283820155, 0.31656944630897305)
(0.4353139487664782, 0.2468054963624678, 0.3178805548710543)
(0.4363459186311593, 0.2443497406420422, 0.31930434072679886)
(0.4373562073999324, 0.24194593962977878, 0.3206978529702892)
(0.4447181461608562, 0.23958566602759976, 0.3156961878115444)
(0.44486915141117844, 0.23734832538447076, 0.3177825232043512)
(0.44501906837939376, 0.23512746324426426, 0.3198534683763424)
(0.44595447055071985, 0.23278790589484752, 0.321257623554433)
(0.4468722778214829, 0.2304926607548209, 0.3226350614236965)
(0.4477751649157435, 0.22823494446054893, 0.3239898906237079)
(0.4550317697513502, 0.2260095584320621, 0.31895867181658805)
(0.455086627877097, 0.22389376007512746, 0.32101961204777585)
(0.4551412615505952, 0.2217886436591942, 0.3230700947902109)
(0.4559759462170448, 0.21958180978223876, 0.32444224400071675)
(0.4567971947063723, 0.21741072496739522, 0.3257920803262328)
(0.45760683128723834, 0.21527049153259042, 0.3271226771801716)
(0.46481592623833157, 0.21315735241554273, 0.32202672134612603)
(0.4647789898506126, 0.2111457081749241, 0.3240753019744636)
(0.4647422708690347, 0.2091423014884434, 0.3261154276425222)
(0.46560714707814116, 0.20706130081855184, 0.32733155210330733)
(0.4663376945833517, 0.2050010064512938, 0.3286612989653548)
(0.4670587701306115, 0.20296754314465518, 0.32997368672473365)
(0.4742365141235553, 0.2009579874301262, 0.32480549844631884)
(0.47410960641311484, 0.19904367227510678, 0.3268467213117787)
(0.4739832323141469, 0.19713628104986386, 0.32888048663598957)
(0.47463043623900586, 0.19517474227934703, 0.3301948214816474)
(0.475270347222042, 0.19323536307350386, 0.33149428970445444)
(0.47590361925280944, 0.19131612305519768, 0.33278025769199315)
(0.4830179140745031, 0.18941548742950168, 0.3275665984959955)
(0.48280635542168004, 0.18760201846692415, 0.3295916261113961)
(0.48259539209304425, 0.18579286532469105, 0.331611742582265)
(0.48315690359632446, 0.18394419542649199, 0.33289890097718383)
(0.4837128281065175, 0.18211392010112293, 0.33417325179235985)
(0.4842632210754112, 0.18030185631952608, 0.33543492260506297)
(0.49130554379276115, 0.17850782287381323, 0.3301866333334259)
(0.49101368755727626, 0.17679294100317985, 0.3321933714395442)
(0.49072222334847965, 0.17507970883682, 0.3341980678147007)
(0.4913285947112269, 0.17333763662674645, 0.33533376866202697)
(0.49180320953627626, 0.17161289832478407, 0.33658389213894)
(0.49227310186491124, 0.1699053214556654, 0.33782157667942375)
(0.49923572493675633, 0.16821473526028052, 0.33254953980296353)
(0.49892640841919256, 0.16686418136913253, 0.33420941021167533)
(0.49492065350572184, 0.1691254566604808, 0.33595388983379776)
(0.49529155096183164, 0.1677102180637835, 0.33699823097438525)
(0.4956734799001743, 0.16625138774015888, 0.33807513235966724)
(0.4953910888779988, 0.16926482213605273, 0.3353440889859488)
};
\addplot3 [color = MidnightBlue, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 1.8$}, every node near coord/.append style={xshift=-1.0cm, yshift=1.5cm}, forget plot] coordinates {(0.0, 1.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = Orange, densely dashed, forget plot] coordinates{(0.0, 1.0, 0.0)
(0.0006322722235167678, 0.9985963625669739, 0.0007713652095093307)
(0.006844613129678967, 0.9848059130139871, 0.008349473856333972)
(0.05965235283984317, 0.8677604956209733, 0.07258715153918359)
(0.15093374583087432, 0.668365418865314, 0.18070083530381179)
(0.22393783536147213, 0.5177980844861151, 0.25826408015241287)
(0.26932430163160664, 0.4339338058062687, 0.2967418925621247)
(0.3020646724289821, 0.3804688379478686, 0.31746648962314933)
(0.32759818167628646, 0.34332884591805746, 0.32907297240565614)
(0.34840425261392, 0.31595796180401803, 0.33563778558206203)
(0.3658112775441358, 0.29490162548259924, 0.3392870969732651)
(0.38062413450972726, 0.27817086867926516, 0.3412049968110077)
(0.393377721248845, 0.26454092654789113, 0.34208135220326397)
(0.4044525017304952, 0.2532164788548118, 0.3423310194146931)
(0.41413276183328585, 0.24365823846142734, 0.34220899970528695)
(0.4226386520519688, 0.23548709859132105, 0.3418742493567103)
(0.4301451892416448, 0.22842827452349398, 0.3414265362348614)
(0.43679427190561443, 0.22227728630858273, 0.34092844178580306)
(0.44270269744817276, 0.21687845320949012, 0.34041884934233735)
(0.44796775392019617, 0.21211085247147424, 0.3399213936083298)
(0.45267126319598544, 0.20787888969494644, 0.33944984710906834)
(0.45688259104154805, 0.20410580661784977, 0.3390116023406024)
(0.46066094174096056, 0.20072911095929705, 0.3386099472997426)
(0.46405714145965044, 0.19769729445616907, 0.33824556408418066)
(0.46711504651448477, 0.19496743305038258, 0.33791752043513285)
(0.46987267032323127, 0.19250340304403168, 0.3376239266327372)
(0.47236309541905513, 0.19027453504323455, 0.3373623695377105)
(0.4746152186561125, 0.18825458413391621, 0.33713019720997145)
(0.47665436521306637, 0.18642093190944453, 0.3369247028774893)
(0.4785027982046516, 0.18475396083511078, 0.3367432409602379)
(0.4801801443962343, 0.1832365583501447, 0.33658329725362124)
(0.48170375189667647, 0.18185371979755194, 0.3364425283057718)
(0.48308899226942414, 0.18059222746833345, 0.3363187802622426)
(0.48434951690975114, 0.17944038887163472, 0.33621009421861436)
(0.48549747555525197, 0.17838782153453975, 0.3361147029102085)
(0.4865437032655513, 0.17742527468796598, 0.336031022046483)
(0.4874978810115605, 0.17654448044275586, 0.3359576385456839)
(0.4883686740723449, 0.17573802873212968, 0.33589329719552563)
(0.48916385168887766, 0.1749992615527086, 0.33583688675841394)
(0.48989039082440544, 0.1743221829885248, 0.33578742618706997)
(0.4905545663977574, 0.173701382230561, 0.3357440513716818)
(0.49116202996371183, 0.173131967365696, 0.33570600267059236)
(0.4917178784944305, 0.17260950814502607, 0.33567261336054366)
(0.4922267146533107, 0.17212998628280596, 0.33564329906388357)
(0.4926926997360032, 0.17168975210617476, 0.33561754815782224)
(0.49311960027389834, 0.1712854865891331, 0.3355949131369688)
(0.49351082914607947, 0.1709141679744794, 0.33557500287944136)
(0.4938694819210271, 0.17057304232409556, 0.3355574757548776)
(0.49419836904478615, 0.1702595974483319, 0.33554203350688216)
(0.4945000444043333, 0.16997153975483265, 0.33552841584083426)
(0.4947768307206193, 0.1697067736302508, 0.33551639564913016)
(0.49503084216289106, 0.16946338302825553, 0.3355057748088537)
(0.4952640045225194, 0.16923961498663895, 0.33549638049084196)
(0.49547807323911025, 0.16903386483722918, 0.3354880619236609)
(0.4956746495328953, 0.1688446629063255, 0.3354806875607795)
(0.49585519486421037, 0.16867066253177632, 0.3354741426040136)
(0.49602104391241647, 0.16851062924664517, 0.33546832684093864)
(0.49617341624216316, 0.16836343099947207, 0.335463152758365)
(0.49631342680383206, 0.16822802929810476, 0.3354585438980634)
(0.4964420953968252, 0.16810347117847543, 0.33545443342469955)
(0.49656035520864616, 0.16798888191197173, 0.3354507628793823)
(0.49666906052910825, 0.16788345837554974, 0.33544748109534217)
(0.4967689937271877, 0.16778646301774897, 0.3354445432550635)
(0.49686087156776354, 0.16769721836153598, 0.3354419100707007)
(0.49694535093653686, 0.16761510199161858, 0.33543954707184476)
(0.49702303403361, 0.16753954197969828, 0.33543742398669196)
(0.4970944730893794, 0.16747001270620143, 0.3354355142044194)
(0.4971601746504161, 0.16740603104145912, 0.335433794308125)
};
\addplot3 [color = Orange, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.6$}, every node near coord/.append style={xshift=-1.0cm, yshift=1.0cm}, forget plot] coordinates {(0.0, 1.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = OliveGreen, loosely dotted, forget plot] coordinates{(0.0, 1.0, 0.0)
(0.000705900910227991, 0.998588198179544, 0.000705900910227991)
(0.0077103289412948205, 0.9845793421174104, 0.0077103289412948205)
(0.017458317545629334, 0.9650833649087414, 0.017458317545629334)
(0.02701328304300757, 0.9459734339139849, 0.02701328304300757)
(0.03637904754702971, 0.9272419049059406, 0.03637904754702971)
(0.04555935748837589, 0.9088812850232483, 0.04555935748837589)
(0.05455788511342839, 0.8908842297731433, 0.05455788511342839)
(0.0633782299532192, 0.8732435400935616, 0.0633782299532192)
(0.0720239202632904, 0.8559521594734193, 0.0720239202632904)
(0.08049841443504341, 0.8390031711299133, 0.08049841443504341)
(0.08880510237914169, 0.8223897952417167, 0.08880510237914169)
(0.0969473068815202, 0.8061053862369597, 0.0969473068815202)
(0.10492828493254405, 0.7901434301349121, 0.10492828493254405)
(0.11275122902984812, 0.774497541940304, 0.11275122902984812)
(0.12041926845537862, 0.7591614630892429, 0.12041926845537862)
(0.12793547052714765, 0.7441290589457049, 0.12793547052714765)
(0.13530284182620128, 0.7293943163475977, 0.13530284182620128)
(0.14252432939929205, 0.7149513412014161, 0.14252432939929205)
(0.14960282193773697, 0.7007943561245263, 0.14960282193773697)
(0.15654115093293255, 0.6869176981341352, 0.15654115093293255)
(0.1633420918089892, 0.6733158163820219, 0.1633420918089892)
(0.17000836503293773, 0.6599832699341248, 0.17000836503293773)
(0.17654263720295255, 0.6469147255940952, 0.17654263720295255)
(0.18294752211502643, 0.6341049557699475, 0.18294752211502643)
(0.18922558180852384, 0.6215488363829528, 0.18922558180852384)
(0.19537932759103072, 0.609241344817939, 0.19537932759103072)
(0.2014112210429111, 0.5971775579141783, 0.2014112210429111)
(0.20732367500197207, 0.5853526499960563, 0.20732367500197207)
(0.213119054528631, 0.5737618909427384, 0.213119054528631)
(0.21879967785197132, 0.5624006442960577, 0.21879967785197132)
(0.22436781729706504, 0.5512643654058703, 0.22436781729706504)
(0.229825700193933, 0.5403485996121344, 0.229825700193933)
(0.2351755097685067, 0.529648980462987, 0.2351755097685067)
(0.24041938601594773, 0.519161227968105, 0.24041938601594773)
(0.24555942655667432, 0.5088811468866519, 0.24555942655667432)
(0.25059768747543754, 0.4988046250491254, 0.25059768747543754)
(0.2555361841437826, 0.48892763171243525, 0.2555361841437826)
(0.2603768920262244, 0.4792462159475517, 0.2603768920262244)
(0.26512174747045947, 0.46975650505908156, 0.26512174747045947)
(0.2697726484819311, 0.4604547030361383, 0.2697726484819311)
(0.2743314554830567, 0.45133708903388703, 0.2743314554830567)
(0.2787999920574217, 0.4424000158851571, 0.2787999920574217)
(0.283180045679237, 0.4336399086415264, 0.283180045679237)
(0.2874733684283529, 0.42505326314329456, 0.2874733684283529)
(0.29168167769111414, 0.4166366446177721, 0.29168167769111414)
(0.29580665684733726, 0.4083866863053258, 0.29580665684733726)
(0.2998499559436853, 0.4003000881126298, 0.2998499559436853)
(0.30381319235370813, 0.3923736152925842, 0.30381319235370813)
(0.3076979514248136, 0.3846040971503733, 0.3076979514248136)
(0.3115057871124276, 0.3769884257751453, 0.3115057871124276)
(0.31523822260159706, 0.36952355479680643, 0.31523822260159706)
(0.31889675091628406, 0.36220649816743244, 0.31889675091628406)
(0.3224828355165955, 0.35503432896680953, 0.3224828355165955)
(0.32600388949333287, 0.34801056040538253, 0.32598555010128516)
(0.3297226901422029, 0.34140578667203697, 0.32887152318576063)
(0.3337646678155224, 0.3353281857742121, 0.33090714641026603)
(0.3380483558336551, 0.3296694157813417, 0.3322822283850037)
(0.34251029895412805, 0.32434703203421983, 0.3331426690116526)
(0.34710046594130534, 0.31929758089936167, 0.33360195315933344)
(0.3517790362462525, 0.31447178203718107, 0.3337491817165668)
(0.3565140908600348, 0.30983108816396315, 0.3336548209760024)
(0.3612799145507102, 0.3053451782342859, 0.3333749072150043)
(0.36605572192314273, 0.3009900985883565, 0.3329541794885012)
(0.37082468411055935, 0.2967468637442874, 0.3324284521451537)
(0.37557317331248785, 0.2926003896244732, 0.3318264370630394)
(0.38029016834675705, 0.28853867139898143, 0.3311711602542619)
(0.3849667814033908, 0.2845521440985513, 0.33048107449805836)
(0.38959587756612674, 0.28063318162936024, 0.32977094080451347)
(0.3941717664118881, 0.27677570181830136, 0.329052531769811)
(0.3986899503623637, 0.27297485350381145, 0.3283351961338253)
(0.40314691824048426, 0.2692267676525794, 0.32762631410693677)
(0.4075297007696379, 0.2655330282253872, 0.3269372710049754)
(0.4115984230528804, 0.2620032761193258, 0.3263983008277943)
(0.4153122716306656, 0.25866647526156156, 0.32602125310777336)
(0.4187196920570947, 0.2555090103608156, 0.3257712975820902)
(0.42186086714751914, 0.2525182290596419, 0.3256209037928394)
(0.42476928594035185, 0.2496824071757688, 0.3255483068838798)
(0.42747299704109243, 0.2469907064825769, 0.32553629647633114)
(0.4299956122031959, 0.24443312665629943, 0.32557126114050516)
(0.43235711185792847, 0.24200045347555652, 0.3256424346665155)
(0.43457449329631237, 0.23968420525385087, 0.3257413014498372)
(0.4366622936022426, 0.23747657915494144, 0.3258611272428164)
(0.43863301269339594, 0.23537039865507356, 0.32599658865153097)
(0.44049745653251016, 0.23335906305437382, 0.32614348041311647)
(0.4422650164082637, 0.2314364996336575, 0.3262984839580792)
(0.4439438969062128, 0.22959711880951622, 0.32645898428427145)
(0.44554130260459296, 0.2278357724556242, 0.3266229249397833)
(0.4470635914879502, 0.226147715423099, 0.3267886930889512)
(0.448516401456872, 0.22452857019788824, 0.32695502834524015)
(0.4499047550333121, 0.22297429456961143, 0.32712095039707684)
(0.4512331463466979, 0.22148115214642125, 0.3272857015068812)
(0.4525056136801934, 0.22004568552804632, 0.32744870079176064)
(0.45372580021524955, 0.21866469193933238, 0.32760950784541837)
(0.45489700510141695, 0.21733520112554466, 0.3277677937730387)
(0.4560222265702079, 0.21605445531559309, 0.32792331811419934)
(0.4571041984852455, 0.2148198910680885, 0.32807591044666634)
(0.45814542145919657, 0.2136291228262018, 0.328225455714602)
(0.459148189457792, 0.212479928019582, 0.3283718825226264)
(0.4601146126420991, 0.21137023356432486, 0.32851515379357643)
(0.4610466370638279, 0.21029810362464868, 0.32865525931152373)
(0.4619460617182528, 0.20926172851217506, 0.32879220976957246)
(0.46281455337008587, 0.2082594146103221, 0.3289260320195923)
(0.46365365949521, 0.20728957522216188, 0.32905676528262845)
(0.4644648196222502, 0.20635072225012088, 0.3291844581276292)
(0.4652493753099141, 0.20544145862509172, 0.32930916606499444)
(0.4660085789567449, 0.204560471410897, 0.32943094963235836)
(0.46674360160773853, 0.20370652551763127, 0.32954987287463045)
(0.467455539895816, 0.20287845796425732, 0.3296660021399269)
(0.4681454222343418, 0.20207517263699518, 0.32977940512866327)
(0.46881421435886395, 0.20129563549557644, 0.32989015014555984)
(0.4694628243013234, 0.2005388701843954, 0.3299983055142814)
(0.4700921068675705, 0.19980395401002576, 0.3301039391224039)
(0.4707028676786829, 0.19909001425054046, 0.3302071180707768)
(0.47129586682792823, 0.19839622476561491, 0.330307908406457)
(0.4718718221979576, 0.19772180287956137, 0.3304063749224812)
(0.47243141247670906, 0.1970660065122663, 0.3305025810110248)
(0.4729752799053427, 0.19642813153552766, 0.33059658855912977)
(0.4735040327871623, 0.19580750933454077, 0.3306884578782971)
(0.47401824778276436, 0.19520350455629418, 0.33077824766094166)
(0.47451847201349306, 0.1946155130284353, 0.33086601495807183)
(0.47500522499256864, 0.1940429598337729, 0.3309518151736587)
(0.4754790004009348, 0.1934852975270212, 0.3310357020720442)
(0.4759402677228696, 0.19294200448167714, 0.33111772779545345)
(0.4763894737546748, 0.19241258335607542, 0.33119794288925003)
(0.4768270439982613, 0.19189655966869898, 0.33127639633303996)
(0.47725338395014777, 0.1913934804737489, 0.3313531355761036)
(0.4776688802952511, 0.19090291312881114, 0.33142820657593797)
(0.4780739020138595, 0.1904244441472032, 0.3315016538389375)
(0.4784688014093045, 0.1899576781282593, 0.3315735204624364)
(0.4788539150630853, 0.1895022367594152, 0.3316438481774997)
(0.47922956472352424, 0.1890577578845009, 0.331712677391975)
(0.47959605813343353, 0.18862389463314203, 0.3317800472334246)
(0.47995368980174796, 0.1882003146066132, 0.33184599559163896)
(0.4803027417236058, 0.18778669911589005, 0.33191055916050427)
(0.4806434840529446, 0.18738274246800748, 0.33197377347904805)
(0.4809761757313035, 0.1869881512971633, 0.3320356729715333)
(0.4813010650761923, 0.18660264393730128, 0.33209629098650656)
(0.4816183903320859, 0.18622594983318003, 0.3321556598347342)
(0.4819283801868377, 0.18585780898717857, 0.33221381082598395)
(0.4822312542560617, 0.18549797143931293, 0.33227077430462554)
(0.48252722353781724, 0.18514619677814026, 0.33232657968404267)
(0.48281649083973294, 0.18480225368041234, 0.3323812554798549)
(0.48309925118053026, 0.18446591947750854, 0.3324348293419614)
(0.483375692167746, 0.18413697974683166, 0.33248732808542253)
(0.4836459943533074, 0.1838152279264903, 0.33253877772020246)
(0.4839103315684814, 0.1835004649517199, 0.33258920347979887)
(0.4841688712396, 0.18319249891161085, 0.3326386298487893)
(0.4844217746858536, 0.182891144724821, 0.3326870805893255)
(0.48466919740034514, 0.18259622383304597, 0.332734578766609)
(0.4849112893155059, 0.182307563911113, 0.3327811467733812)
(0.48514819505389273, 0.18202499859264507, 0.33282680635346235)
(0.48538005416530733, 0.1817483672103189, 0.3328715786243739)
(0.4856070013511124, 0.1814775145498102, 0.33291548409907756)
(0.4858291666765517, 0.18121229061658325, 0.3329585427068652)
(0.48604667577182636, 0.18095255041474165, 0.3330007738134322)
(0.48625965002262295, 0.18069815373721154, 0.3330421962401657)
(0.48646820675074126, 0.18044896496657806, 0.3330828282826809)
(0.4866724593854235, 0.18020485288594323, 0.33312268772863346)
(0.48687251762594497, 0.17996569049921565, 0.3331617918748395)
(0.487068487595988, 0.17973135486028194, 0.3332001575437302)
(0.4872604719902842, 0.1795017269105469, 0.33323780109916906)
(0.4874485702139794, 0.17927669132436258, 0.33327473846165817)
(0.4876328785151424, 0.17905613636189854, 0.3333109851229592)
(0.4878134901108134, 0.17883995372903397, 0.33334655616015285)
(0.48799049530696, 0.17862803844387948, 0.3333814662491607)
(0.488163981612686, 0.17842028870956209, 0.33341572967775207)
(0.48833403384901447, 0.17821660579292842, 0.3334493603580573)
(0.4885007342525476, 0.1780168939088451, 0.33348237183860746)
(0.4886641625742852, 0.17782106010979284, 0.33351477731592205)
(0.48882439617386714, 0.1776290141804715, 0.3335465896456614)
(0.4889815101094871, 0.17744066853714924, 0.3335778213533637)
(0.48913557722371087, 0.17725593813150609, 0.3336084846447831)
(0.48928666822541794, 0.17707474035873672, 0.3336385914158454)
(0.4894348517680707, 0.1768969949696912, 0.33366815326223814)
(0.4895801945245047, 0.1767226239868463, 0.3336971814886491)
(0.4897227612584207, 0.1765515516239113, 0.33372568711766804)
(0.4898626148927493, 0.17638370420888425, 0.3337536808983665)
(0.48999981657504793, 0.17621901011038493, 0.3337811733145672)
(0.4901344257400816, 0.17605739966710127, 0.3338081745928172)
(0.4902665001697293, 0.17589880512019473, 0.33383469471007604)
(0.4903960960503499, 0.17574316054851893, 0.33386074340113125)
(0.4905232680277346, 0.17559040180651464, 0.33388633016575087)
(0.4906480692597635, 0.17544046646465122, 0.3339114642755854)
(0.49077055146688037, 0.175293293752292, 0.3339361547808278)
(0.4908907649804904, 0.175148824502868, 0.33396041051664177)
(0.491008758789382, 0.17500700110125042, 0.3339842401093678)
(0.49112458058426656, 0.17486776743321827, 0.33400765198251536)
(0.49123827680052656, 0.17473106883692385, 0.33403065436254975)
(0.49134989265925544, 0.17459685205626252, 0.3340532552844822)
(0.49145947220667063, 0.1744650651960597, 0.33407546259726983)
(0.4915670583519742, 0.1743356576789914, 0.3340972839690346)
(0.49167269290373367, 0.1742085802041603, 0.3341187268921062)
(0.49177641660485105, 0.17408378470725153, 0.3341397986878976)
(0.4918782691661833, 0.17396122432219835, 0.3341605065116185)
(0.4919782892988768, 0.17384085334429009, 0.3341808573568332)
(0.49207651474547226, 0.1737226271946585, 0.3342008580598694)
(0.49217298230983586, 0.17360650238608225, 0.33422051530408203)
(0.49226772788596845, 0.1734924364900517, 0.33423983562398)
(0.4923607864857418, 0.17338038810503972, 0.33425882540921864)
(0.4924521922656096, 0.17327031682592625, 0.3342774909084643)
(0.49254197855233706, 0.17316218321452764, 0.33429583823313547)
(0.4926301778677919, 0.17305594877118347, 0.3343138733610248)
(0.49271682195283695, 0.17295157590735616, 0.334331602139807)
(0.4928019417903625, 0.17284902791920154, 0.33434903029043606)
(0.4928855676274948, 0.17274826896206902, 0.3343661634104363)
(0.49296772899701563, 0.17264926402589326, 0.3343830069770912)
(0.4930484547380258, 0.1725519789114409, 0.3343995663505334)
(0.4931277730158837, 0.17245638020737677, 0.33441584677673963)
(0.49320571134144936, 0.17236243526811704, 0.3344318533904337)
(0.493282296589662, 0.17227011219243651, 0.3344475912179016)
(0.49335755501747847, 0.17217937980280096, 0.33446306517972063)
(0.4934315122811986, 0.17209020762539445, 0.334478280093407)
(0.49350419345320173, 0.17200256587081503, 0.3344932406759833)
(0.4935756230381187, 0.17191642541541163, 0.33450795154646973)
(0.4936458249884606, 0.17183175778323784, 0.3345224172283016)
(0.49371482271972705, 0.1717485351285976, 0.3345366421516754)
(0.4937826391250137, 0.17166673021916107, 0.3345506306558253)
(0.4938492965891384, 0.1715863164196274, 0.33456438699123425)
(0.4939148170023054, 0.17150726767591476, 0.33457791532177994)
(0.49397922177332454, 0.17142955849985642, 0.33459121972681916)
(0.4940425318424034, 0.17135316395438482, 0.3346043042032119)
(0.4941047676935279, 0.17127805963918427, 0.33461717266728797)
(0.49416594936644764, 0.17120422167679558, 0.3346298289567569)
(0.49422609646828014, 0.17113162669915538, 0.33464227683256464)
(0.49428522818474907, 0.1710602518345542, 0.3346545199806969)
(0.4943433632910695, 0.17099007469499788, 0.3346665620139328)
(0.49440052016249336, 0.17092107336395754, 0.33467840647354924)
(0.4944567167845281, 0.17085322638449424, 0.3346900568309778)
(0.49451197076283976, 0.17078651274774448, 0.33470151648941593)
(0.49456629933285223, 0.17072091188175365, 0.3347127887853943)
(0.4946197193690547, 0.17065640364064527, 0.33472387699030026)
(0.49467224739402554, 0.17059296829411363, 0.33473478431186104)
(0.49472389958718543, 0.1705305865172289, 0.3347455138955859)
(0.4947746917932871, 0.17046923938054334, 0.3347560688261698)
(0.49482463953065264, 0.1704089083404882, 0.3347664521288594)
(0.4948737579991664, 0.1703495752300514, 0.33477666677078244)
(0.4949220620880323, 0.17029122224972604, 0.3347867156622419)
(0.49496956638330386, 0.17023383195872055, 0.3347966016579758)
(0.4950162851751943, 0.17017738726642143, 0.33480632755838446)
(0.49506223246517517, 0.17012187142410015, 0.3348158961107249)
(0.4951074219728702, 0.17006726801685593, 0.33482531001027405)
(0.4951518671427511, 0.1700135609557862, 0.3348345719014629)
(0.49519558115064277, 0.16996073447037752, 0.3348436843789799)
(0.4952385769100437, 0.1699087731011092, 0.3348526499888473)
(0.4952808670782682, 0.16985766169226302, 0.33486147122946897)
(0.495322464062416, 0.16980738538493192, 0.3348701505526523)
(0.4953633800251753, 0.16975792961022132, 0.3348786903646035)
(0.49540362689046474, 0.16970928008263647, 0.3348870930268989)
(0.4954432163489192, 0.1696614227936505, 0.33489536085743044)
(0.4954821598632251, 0.16961434400544642, 0.33490349613132864)
(0.4955204686733096, 0.16956803024482817, 0.33491150108186235)
(0.495558153801389, 0.16952246829729523, 0.3349193779013159)
(0.4955952260568801, 0.16947764520127512, 0.3349271287418449)
(0.49563169604117957, 0.1694335482425095, 0.33493475571631104)
(0.49566757415231516, 0.16939016494858836, 0.3349422608990966)
(0.49570287058947315, 0.16934748308362815, 0.33494964632689883)
(0.4957375953574054, 0.16930549064308928, 0.3349569139995054)
(0.49577175827072073, 0.16926417584872833, 0.334964065880551)
(0.4958053689580628, 0.1692235271436814, 0.33497110389825585)
(0.49583843686617957, 0.1691835331876739, 0.3349780299461466)
(0.4958709712638867, 0.16914418285235347, 0.33498484588375993)
(0.4959029812459282, 0.1691054652167422, 0.3349915535373297)
(0.4959344757367382, 0.1690673695628041, 0.33499815470045774)
(0.49596546349410603, 0.1690298853711251, 0.33500465113476896)
(0.4959959531127477, 0.16899300231670134, 0.3350110445705511)
(0.4960259530277872, 0.1689567102648334, 0.33501733670737954)
(0.4960554715181497, 0.16892099926712262, 0.3350235292147278)
(0.49608451670986947, 0.16888585955756702, 0.3350296237325636)
(0.4961130965793148, 0.16885128154875337, 0.335035621871932)
(0.4961412189563333, 0.16881725582814316, 0.3350415252155237)
(0.4961688915273185, 0.1687837731544493, 0.33504733531823233)
(0.4961961218382016, 0.1687508244541013, 0.3350530537076972)
(0.4962229172973689, 0.1687184008177958, 0.33505868188483545)
(0.49624928517850875, 0.16868649349713086, 0.33506422132436053)
(0.49627523262338885, 0.16865509390132077, 0.33506967347529054)
(0.4963007666445661, 0.1686241935939896, 0.3350750397614444)
(0.4963258941280319, 0.1685937842900412, 0.3350803215819271)
(0.49635062183579287, 0.16856385785260317, 0.33508552031160416)
(0.49637495640839085, 0.16853440629004326, 0.3350906373015661)
(0.4963989043673626, 0.1685054217530558, 0.3350956738795818)
(0.49642247211764123, 0.16847689653181624, 0.3351006313505427)
(0.49644566594990097, 0.16844882305320222, 0.335105510996897)
(0.49646849204284715, 0.16842119387807872, 0.3351103140790743)
(0.4964909564654524, 0.16839400169864643, 0.3351150418359014)
(0.4965130651791409, 0.16836723933585074, 0.33511969548500853)
(0.49653482403992233, 0.1683408997368503, 0.3351242762232276)
(0.4965562388004758, 0.16831497597254313, 0.3351287852269813)
(0.49657731511218667, 0.16828946123514932, 0.33513322365266424)
(0.4965980585271367, 0.16826434883584784, 0.3351375926370157)
(0.4966184745000482, 0.16823963220246715, 0.3351418932974849)
(0.4966385683901849, 0.1682153048772273, 0.3351461267325881)
(0.49665834546320925, 0.16819136051453257, 0.33515029402225843)
(0.49667781089299834, 0.16816779287881342, 0.3351543962281885)
(0.4966969697634189, 0.16814459584241587, 0.3351584343941655)
(0.4967158270700627, 0.16812176338353801, 0.3351624095463996)
(0.4967343877219432, 0.1680992895842115, 0.33516632269384555)
(0.4967526565431555, 0.16807716862832736, 0.33517017482851746)
(0.4967706382744981, 0.16805539479970508, 0.33517396692579715)
(0.4967883375750607, 0.16803396248020347, 0.3351776999447362)
(0.4968057590237761, 0.16801286614787236, 0.33518137482835186)
(0.4968229071209388, 0.1679921003751445, 0.33518499250391703)
(0.4968397862896904, 0.167971659827066, 0.3351885538832439)
(0.49685640087747307, 0.16795153925956482, 0.3351920598629624)
(0.49687275515745166, 0.16793173351775617, 0.33519551132479247)
(0.4968888533299049, 0.16791223753428386, 0.3351989091358115)
(0.4969046995235875, 0.1678930463276969, 0.33520225414871585)
(0.49692029779706276, 0.16787415500086017, 0.3352055472020773)
(0.4969356521400069, 0.16785555873939875, 0.3352087891205946)
(0.49695076647448605, 0.16783725281017453, 0.33521198071533964)
(0.4969656446562062, 0.16781923255979486, 0.3352151227839992)
(0.4969802904757367, 0.16780149341315215, 0.33521821611111136)
(0.49699470765970866, 0.16778403087199364, 0.3352212614682979)
(0.4970088998719877, 0.16776684051352092, 0.33522425961449154)
(0.497022870714823, 0.16774991798901792, 0.33522721129615923)
(0.497036623729972, 0.16773325902250746, 0.33523011724752066)
(0.4970501623998024, 0.16771685940943498, 0.33523297819076275)
(0.49706349014837087, 0.16770071501537917, 0.33523579483625005)
(0.49707661034248046, 0.1676848217747888, 0.3352385678827308)
(0.49708952629271563, 0.16766917568974504, 0.3352412980175394)
(0.4971022412544568, 0.16765377282874888, 0.3352439859167944)
(0.49711475842887387, 0.16763860932553273, 0.3352466322455934)
(0.49712708096390007, 0.16762368137789607, 0.3352492376582039)
(0.4971392119551859, 0.16760898524656412, 0.33525180279825)
(0.49715115444703395, 0.1675945172540694, 0.3352543282988967)
(0.4971629114333151, 0.16758027378365548, 0.3352568147830295)
(0.4971744858583663, 0.16756625127820238, 0.33525926286343133)
(0.4971858806178708, 0.16755244623917312, 0.33526167314295613)
(0.4971970985597203, 0.167538855225581, 0.33526404621469874)
(0.4972081424848607, 0.16752547485297734, 0.33526638266216197)
(0.49721901514812106, 0.16751230179245866, 0.3352686830594203)
(0.49722971925902576, 0.1674993327696935, 0.3352709479712808)
(0.4972402574825913, 0.1674865645639679, 0.3352731779534409)
(0.4972506324401075, 0.16747399400724963, 0.33527537355264303)
(0.4972608467099031, 0.1674616179832703, 0.3352775353068267)
(0.49727090282809705, 0.16744943342662522, 0.33527966374527784)
(0.4972808032893346, 0.16743743732189056, 0.33528175938877497)
};
\addplot3 [color = OliveGreen, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 3.3$}, every node near coord/.append style={xshift=-1.0cm, yshift=0.5cm}, forget plot] coordinates {(0.0, 1.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = MidnightBlue, solid, forget plot] coordinates{(0.0, 0.0, 1.0)
(0.0, 0.000998501665624303, 0.9990014983343757)
(0.0, 0.010928846947039718, 0.9890711530529602)
(0.0, 0.020770269353818444, 0.9792297306461815)
(0.0, 0.030513767971505065, 0.9694862320284948)
(0.0, 0.04016031715808095, 0.9598396828419189)
(0.0, 0.049710881576503586, 0.9502891184234963)
(0.0, 0.05916641629117364, 0.9408335837088262)
(0.0, 0.06852786686344221, 0.9314721331365576)
(0.0, 0.07779616944616777, 0.922203830553832)
(0.0, 0.08697225087733218, 0.9130277491226676)
(0.0, 0.09605702877272534, 0.9039429712272744)
(0.0, 0.10505141161770747, 0.8949485883822923)
(0.0, 0.11395629885805839, 0.8860437011419414)
(0.0, 0.12277258098992291, 0.877227419010077)
(0.0, 0.13150113964886115, 0.8684988603511387)
(0.0, 0.14014284769801283, 0.859857152301987)
(0.0, 0.1486985693153843, 0.8513014306846155)
(0.0, 0.1571691600802671, 0.8428308399197327)
(0.0, 0.16555546705879653, 0.8344445329412032)
(0.0, 0.1665685394328206, 0.8334314605671792)
(0.0003227713030356207, 0.16683094132140533, 0.8328462873755589)
(0.000963558171761895, 0.16672400372852314, 0.8323124380997148)
(0.0012713602515121184, 0.16667263623786582, 0.8320560035106218)
(0.0013630400845986669, 0.16671976201439462, 0.8319171979010065)
(0.0015296136915010996, 0.1666919529974892, 0.8317784333110094)
(0.00188307714642107, 0.16687308462606515, 0.8312438382275135)
(0.0025236485432739157, 0.16676598883150587, 0.8307103626252199)
(0.0030762305534221953, 0.16667360379881982, 0.8302501656477577)
(0.003202963327215074, 0.16674271135121438, 0.8300543253215702)
(0.003418689214822448, 0.1667066250487025, 0.8298746857364747)
(0.003918063220154607, 0.16696300021926289, 0.8291189365605822)
(0.004823339832784677, 0.16681125798432017, 0.8283654021828949)
(0.0056730491312167635, 0.16666882992841237, 0.8276581209403706)
(0.005896784815179766, 0.1667914438640775, 0.8273117713207425)
(0.0062725134053274265, 0.16672840381643003, 0.8269990827782423)
(0.0071260068088768065, 0.1671672763450727, 0.8257067168460502)
(0.008672489395183308, 0.1669068996168667, 0.8244206109879497)
(0.010010006927621704, 0.16668170572066754, 0.8233082873517105)
(0.010369009907698878, 0.16688008732732992, 0.8227509027649709)
(0.010976228906451516, 0.16677769283832022, 0.8222460782552279)
(0.012358055554075141, 0.16749064088461899, 0.8201513035613055)
(0.014861579120551765, 0.16706607733810602, 0.8180723435413418)
(0.017075253313750382, 0.16669066830306692, 0.8162340783831823)
(0.017658728476863526, 0.16701753829938779, 0.8153237332237483)
(0.018650169178392052, 0.16684897367715384, 0.8145008571444537)
(0.020878284431625954, 0.16800484258832105, 0.8111168729800526)
(0.02491469839607384, 0.16731224525140598, 0.8077730563525198)
(0.028098880517075302, 0.16676588006768533, 0.805135239415239)
(0.029473811626825608, 0.16750799321263468, 0.8030181951605394)
(0.03202573929132983, 0.16706754318972344, 0.8009067175189464)
(0.037430363089006685, 0.16980703457096546, 0.7927626023400275)
(0.04621801451751703, 0.16825680384198952, 0.7855251816404931)
(0.052523577878879, 0.1671444385910677, 0.780331983530053)
(0.05505543881004329, 0.1666977926756129, 0.7782467685143435)
(0.05635136786959108, 0.1674815064884388, 0.7761671256419698)
(0.05872635493208672, 0.16705998687025284, 0.7742136581976601)
(0.06377282582918642, 0.16982213228207105, 0.7664050418887421)
(0.07308844186073235, 0.16813237383279372, 0.7587791843064735)
(0.07996926488870557, 0.16688426218777455, 0.7531464729235194)
(0.08284012388029714, 0.16860066600775367, 0.7485592101119487)
(0.08842635915224528, 0.1675737534575545, 0.7439998873901997)
(0.09330556994240614, 0.16667681257490954, 0.7400176174826838)
(0.09544262350640957, 0.16808223810675468, 0.7364751383868352)
(0.09940085094611684, 0.16734673172065836, 0.7332524173332242)
(0.10165583801042494, 0.168847201673611, 0.7294969603159634)
(0.10584490682695226, 0.16805985025840023, 0.7260952429146469)
(0.112805073814364, 0.16675166040340883, 0.7204432657822265)
(0.11529973169812914, 0.16846818007367334, 0.7162320882281968)
(0.11996616858479887, 0.1675795784106097, 0.7124542530045908)
(0.12445073143325922, 0.16672560993272478, 0.7088236586340153)
(0.12656674970505286, 0.16822168489206066, 0.7052115654028858)
(0.13074477413439628, 0.1674170048449168, 0.7018382210206862)
(0.1333094576880529, 0.16925559664365142, 0.6974349456682949)
(0.13823990496645966, 0.16829273186656418, 0.6934673631669753)
(0.14484750864409976, 0.16700233598909167, 0.6881501553668078)
(0.14796520503550634, 0.16916107734825575, 0.6828737176162372)
(0.15636829291175944, 0.16749274712676723, 0.6761389599614726)
(0.1588910307912614, 0.16942220514401926, 0.6716867640647186)
(0.16396552308934673, 0.16840006448614858, 0.6676344124245039)
(0.17228420512603482, 0.16672445584786064, 0.6609913390261039)
(0.17502350043070103, 0.16891769083093738, 0.6560588087383609)
(0.18057693753532675, 0.16778059932302417, 0.6516424631416484)
(0.18595613190017932, 0.16667918480865185, 0.6473646832911681)
(0.18827694551717353, 0.16860806907774142, 0.6431149854050844)
(0.19324064215409079, 0.16757702862519258, 0.6391823292207159)
(0.19587347801654437, 0.16980644803803313, 0.6343200739454218)
(0.2014298165643134, 0.1686331225884929, 0.6299370608471929)
(0.20937572265245563, 0.1669551949833405, 0.623669082364203)
(0.21200581335306473, 0.16912017229013607, 0.6188740143567983)
(0.21806429183349238, 0.16781989502694214, 0.6141158131395646)
(0.22338784161506228, 0.1666773489631377, 0.6099348094217991)
(0.22553969318854103, 0.16867803613108945, 0.6057822706803686)
(0.23048659347034775, 0.16760059753658363, 0.6019128089930678)
(0.23289281650899604, 0.1698840331933805, 0.5972231502976226)
(0.23836870463157142, 0.1686713396094861, 0.5929599557589417)
(0.24594706264232358, 0.16699303173862123, 0.5870599056190544)
(0.24861210608107873, 0.1694474853823495, 0.581940408536571)
(0.25516463691125846, 0.16796980670127123, 0.5768655563874695)
(0.2608142669721176, 0.1666957435776825, 0.5724899894501991)
(0.2629269878517061, 0.16892540064390785, 0.5681476115043853)
(0.26811254493111714, 0.1677369535121261, 0.564150501556756)
(0.27048995588163444, 0.1703072871062223, 0.5592027570121425)
(0.2762709135007427, 0.16895769745091302, 0.5547713890483436)
(0.2834721382319728, 0.1672765402719187, 0.5492513214961077)
(0.2857206123269292, 0.16985759445555795, 0.544421793217512)
(0.2914073037398004, 0.16850528366447085, 0.5400874125957279)
(0.29845791887171447, 0.1668286280778658, 0.5347134530504188)
(0.3005790959184443, 0.16941913204516504, 0.5300017720363898)
(0.30616886675543786, 0.16806513459097341, 0.5257659986535878)
(0.3111354168341933, 0.1668620984811126, 0.5220024846846931)
(0.31276943575114213, 0.1689646537206127, 0.5182659105282442)
(0.3174268538319701, 0.16781956635954728, 0.5147535798084817)
(0.3193880800951921, 0.17041093750291356, 0.5102009824018934)
(0.32486390056771675, 0.1690399070036959, 0.5060961924285864)
(0.331581616999006, 0.167357931825984, 0.5010604511750091)
(0.3334202428185313, 0.1699570801154346, 0.49662267706603325)
(0.33879687929926977, 0.16858620524672827, 0.4926169154540011)
(0.34537596027581074, 0.1669087444769265, 0.48771529524726187)
(0.3470943915557839, 0.1695149035127856, 0.4833907049314296)
(0.35237177412888865, 0.16814472842758207, 0.47948349744352836)
(0.35789845613038823, 0.16670982734216722, 0.47539171652744366)
(0.359445816624056, 0.16921932962630723, 0.47133485374963585)
(0.3644721247093815, 0.167891497404197, 0.46763637788642054)
(0.3687545220265431, 0.16676018888727445, 0.46448528908618153)
(0.3699048356344856, 0.1687397309995615, 0.461355433365952)
(0.37399965174596533, 0.1676431376463344, 0.45835721060769935)
(0.37546946337292025, 0.17025209931014243, 0.4542784373169364)
(0.3805500037411377, 0.16886710272055944, 0.450582893538302)
(0.38671363418799043, 0.1671868469741936, 0.4460995188378151)
(0.3880711896866363, 0.16980158760690905, 0.44212722270645377)
(0.39305508591300725, 0.1684186269136995, 0.43852628717329234)
(0.3990942887132696, 0.1667428335761714, 0.4341628777105581)
(0.4003422379419189, 0.16936288362901109, 0.4302948784290691)
(0.4052307469623881, 0.16798220945661058, 0.4267870435810005)
(0.40927177799275366, 0.16684089067206237, 0.42388733133518314)
(0.4101563057845631, 0.16883637365847656, 0.4210073205569595)
(0.41402799100513704, 0.16772814566689262, 0.4182438633279695)
(0.41514517641705717, 0.17034483702671174, 0.4145099865562302)
(0.4199307831556244, 0.16895098103530337, 0.41111823580907136)
(0.42570256830021563, 0.16726989068576098, 0.4070275410140225)
(0.42671584954752545, 0.16989151550656306, 0.4033926349459106)
(0.4314094759378167, 0.16850056949830727, 0.40008995456387514)
(0.43706704618088293, 0.1668239608184393, 0.39610899300067687)
(0.4379790418977683, 0.16945016371744007, 0.39257079438479076)
(0.4425823406821613, 0.1680622622141054, 0.38935539710373246)
(0.4466609019142553, 0.16683256987159276, 0.3865065282141511)
(0.4473393721755219, 0.1689821236522172, 0.38367850417226007)
(0.45119820509561454, 0.16780224263875837, 0.38099955226562626)
(0.4519853788991311, 0.17042446612407322, 0.3775901549767948)
(0.4564886127592292, 0.16902402679838996, 0.37448736044238)
(0.461896641421495, 0.16734220963136096, 0.3707611489471432)
(0.4625881485136487, 0.16996881672150913, 0.3674430347648413)
(0.4670050517370654, 0.16857186983174255, 0.36442307843119115)
(0.47230844008313505, 0.16689455170170314, 0.3607970082151609)
(0.47290678693563254, 0.1695252546155299, 0.35756795844883665)
(0.47723915869458505, 0.16813186459015717, 0.3546289767152569)
(0.48173727144385947, 0.16668516846467132, 0.35157756009146834)
(0.48223181239697704, 0.16921578812124508, 0.348552399481777)
(0.4863560948982069, 0.16786789976002472, 0.3457760053417675)
(0.486880186923078, 0.1707843364738527, 0.34233547660306846)
(0.491480155053439, 0.16925330515344097, 0.33926653979311916)
(0.4965400120525044, 0.16756920662866148, 0.3358907813188332)
(0.49696277226888336, 0.16590186516418634, 0.33713536256692944)
(0.49663791325890316, 0.16925876610759724, 0.33410332063349873)
(0.496304623924646, 0.16768087219990457, 0.3360145038754485)
(0.49226869924896355, 0.17059916986904922, 0.33713213088198635)
(0.4926901845495781, 0.16906570447991937, 0.33824411097050167)
(0.4961518176259162, 0.16750817245765176, 0.33634000991643115)
(0.49652518801552054, 0.1660554031824419, 0.33741940880203664)
(0.4962366559417187, 0.1690624951560281, 0.3347008489022523)
(0.4959339354060943, 0.16761911592216153, 0.33644694867174324)
(0.496362726325588, 0.1659512778519186, 0.33768599582249254)
(0.496043224490337, 0.1693081614104753, 0.33464861409918684)
(0.4957154105118519, 0.16772946444333994, 0.3365551250448073)
(0.49614637579037324, 0.16606052838696575, 0.33779309582266015)
(0.49582878500477834, 0.16941681076029774, 0.3347544042349231)
(0.495502938120667, 0.16783693753634482, 0.33666012434298737)
(0.4959360175348043, 0.16616693210482775, 0.3378970503603671)
(0.49562028527145013, 0.1695226283678441, 0.33485708636070494)
(0.49605219692220587, 0.16783585003230608, 0.3361119530454872)
(0.49201878393716386, 0.17075260564625314, 0.33722861041658214)
(0.4983113657189768, 0.16921752271543608, 0.33247111156558623)
(0.49797879749700213, 0.16771628371934125, 0.3343049187836557)
(0.4934429792779201, 0.1703863442856565, 0.3361706764364225)
(0.49382626948340286, 0.16896044930298776, 0.33721328121360844)
(0.4942209282459026, 0.16749080482466738, 0.3382882669294291)
(0.4946242870899122, 0.17012374230811397, 0.3352519706019729)
(0.49509367929668074, 0.16871993661605109, 0.33618638408726725)
(0.49553083090415634, 0.1670411451968916, 0.33742802389895116)
(0.49608935582228963, 0.16984008521424246, 0.334070558963467)
(0.49573993462093024, 0.16815014813030532, 0.33610991724876355)
(0.49611312402034013, 0.16670673431896638, 0.3371801416606926)
(0.49648310985610744, 0.16923112876649865, 0.334285761377393)
(0.49620047706829573, 0.16789477170210687, 0.3359047512295965)
(0.49216558867114846, 0.17081094103564362, 0.337023470293207)
(0.49258809182478885, 0.16927523236910905, 0.3381366758061012)
(0.4960510837139412, 0.1677155813656239, 0.33623333492043406)
(0.49642534265406235, 0.16626095371093413, 0.3373137036350027)
(0.49613755796634795, 0.16926700272731607, 0.3345954393063351)
(0.4958356485169657, 0.167821704393722, 0.33634264708931144)
(0.4962654174073465, 0.1661518505345065, 0.33758273205814615)
(0.4959467392588617, 0.16950749077492838, 0.3345457699662091)
(0.4956197961861856, 0.16792679088033946, 0.3364534129334741)
(0.4960517128431433, 0.16625589139311145, 0.33769239576374444)
(0.49573492373889305, 0.16961096191689728, 0.3346541143442089)
(0.4954099243529269, 0.1680291377566003, 0.336560937890472)
(0.49584392926951687, 0.16635721990093824, 0.3377988508295441)
(0.495528977252361, 0.16971173501233425, 0.33475928773530395)
(0.4959617974330867, 0.16802307503424443, 0.33601512753266805)
(0.4962806336092986, 0.16678933304202562, 0.336930033348675)
(0.4965971286279413, 0.1689468120921066, 0.33445605927995126)
(0.49634610712863353, 0.1677698380738069, 0.33588405479755873)
(0.4967707967312418, 0.16610050029309742, 0.33712870297565994)
(0.49644760831054185, 0.16945621435123295, 0.3340961773382244)
(0.49611605412889787, 0.1678762872925222, 0.3360076585785791)
(0.492082005754033, 0.1707926405490074, 0.33712535369695884)
(0.49250525140122753, 0.16925712984910055, 0.3382376187496711)
(0.49596904839989586, 0.16769762676726616, 0.3363333248328372)
(0.4963440333140198, 0.16624309713911387, 0.33741286954686556)
(0.49605689567763, 0.1692493782221997, 0.33469372610016945)
(0.49575566129960186, 0.1678041625534282, 0.33644017614696914)
(0.49618622607609336, 0.16613448323844002, 0.33767929068546587)
(0.49586826106434523, 0.169490271919631, 0.33464146701602304)
(0.495542043269589, 0.16790969965430172, 0.3365482570761086)
(0.4959747335809933, 0.1662389702276142, 0.33778629619139183)
(0.4956586377698787, 0.16959418535979826, 0.3347471768703224)
(0.4960901678068989, 0.1679066950202939, 0.3360031371728065)
(0.4920563770052415, 0.17082274571483244, 0.33712087727992535)
(0.4924798658987009, 0.1692869165747546, 0.33823321752654384)
(0.4959439654530474, 0.16772710807796154, 0.3363289264689904)
(0.4963191719120657, 0.1662723068472804, 0.33740852124065324)
(0.4960322249988991, 0.16927845633123764, 0.33468931866986257)
(0.49573119435984647, 0.1678329579832748, 0.33643584765687806)
(0.49616200258645615, 0.16616299214897237, 0.3376750052645708)
(0.4958442477480915, 0.16951860882517022, 0.33463714342673756)
(0.49551824874845013, 0.167937746437948, 0.33654400481360114)
(0.4959511758192956, 0.16626673794110042, 0.33778208623960326)
(0.49563528447052824, 0.1696217854167663, 0.33474293011270473)
(0.4960670468767595, 0.1679340204521066, 0.3359989326711332)
(0.4920334861322009, 0.17084979925405572, 0.33711671461374265)
(0.4924571923680438, 0.16931368394026214, 0.3382291236916933)
(0.49592156240404633, 0.16775360103863762, 0.3363248365573153)
(0.49629696673822116, 0.1662985558327923, 0.3374044774289858)
(0.4960101901523803, 0.16930458680285024, 0.3346852230447687)
(0.49570934148285695, 0.16785883455756515, 0.33643182395957716)
(0.49614036714922577, 0.1661886112470465, 0.337671021603727)
(0.4958228000034022, 0.16954407326314064, 0.3346331267334564)
(0.4954969964162965, 0.16796295023286245, 0.33654005335084025)
(0.49593013495138016, 0.1662916909540653, 0.3377781740945538)
(0.4956144261951902, 0.16964658768065702, 0.33473898612415204)
(0.4960463961447288, 0.16795857592934818, 0.3359950279259223)
(0.4920130408783871, 0.17087411040021638, 0.3371128487213958)
(0.49243694130870136, 0.1693377379113157, 0.3382253207799822)
(0.4959015531519778, 0.16777740846730463, 0.3363210383807168)
(0.49627713421819114, 0.16632214410377194, 0.3374007216780362)
(0.4959905097417369, 0.16932806834957403, 0.3346814219086883)
(0.49568982359549213, 0.1678820880585866, 0.3364280883459206)
(0.49612104346808505, 0.1662116333718669, 0.33766732316004733)
(0.4958036439355366, 0.16956695632714175, 0.3346293997373209)
(0.49547801487457, 0.1679855991378683, 0.33653638598756097)
(0.4959113422791495, 0.16631411449870095, 0.33777454322214884)
(0.4955957965820871, 0.1696688756818896, 0.33473532773602266)
(0.49602795189937327, 0.16798064216126313, 0.33599140593936294)
(0.4919947801563393, 0.17089595706945518, 0.33710926277420483)
(0.4924188540963696, 0.16935935346686137, 0.33822179243676836)
(0.4958836821118986, 0.1677988025145372, 0.3363175153735636)
(0.4962594210242476, 0.1663433412865874, 0.33739723768916435)
(0.4959729323851096, 0.16934916942950914, 0.3346778981853806)
(0.495672391391587, 0.167902984312419, 0.3364246242959933)
(0.4961037847175069, 0.1662323217044997, 0.3376638935779927)
(0.4957865348644297, 0.16958751962767593, 0.33462594550789365)
(0.495461061673294, 0.16800595207280675, 0.33653298625389855)
(0.49589455776504465, 0.1663342649185531, 0.33777117731640155)
(0.49557915768081373, 0.16968890423291852, 0.33473193808626706)
(0.4960114785579338, 0.16800047142487956, 0.33598805001718596)
(0.4919784707273859, 0.170915589028602, 0.33710594024401147)
(0.49240269969376366, 0.16937877773378845, 0.3382185225724473)
(0.4958677209637782, 0.1678180277658114, 0.33631425127040976)
(0.4962436008528514, 0.166362389699168, 0.3373940094479799)
(0.4959572335173897, 0.16936813130729725, 0.33467463517531243)
(0.49565682216052337, 0.1679217622195845, 0.33642141561989153)
(0.4960883704028808, 0.16625091276836704, 0.3376607168287516)
(0.49577125421206075, 0.16960599827521103, 0.33462274751272764)
(0.4954459202267475, 0.16802424173074432, 0.33652983804250763)
(0.49587956697840857, 0.16635237259135352, 0.3377680604302373)
(0.49556429692520687, 0.16970690233406296, 0.3347288007407296)
(0.49599676566931583, 0.16801829044192543, 0.33598494388875816)
(0.4963153430389061, 0.16678459169026513, 0.33690006527082816)
(0.4966315811666411, 0.1689420913256373, 0.334426327507721)
(0.4963803227863085, 0.1677651652711268, 0.33585451194256405)
(0.49680467193743455, 0.16609587398558087, 0.33709945407698394)
(0.4964811813883673, 0.16945160199097636, 0.33406721662065575)
(0.49614931820167946, 0.1678717377542113, 0.33597894404410866)
(0.4921149388437603, 0.17078813627935896, 0.33709692487688014)
(0.49253788683425853, 0.1692526719345679, 0.33820944123117297)
(0.4960013483509844, 0.1676932256148915, 0.33630542603412344)
(0.49637604756446774, 0.16623875629612114, 0.3373851961394105)
(0.4960886574980328, 0.16924501245638057, 0.33466633004558594)
(0.4957871581941597, 0.16779986523344032, 0.3364129765723993)
(0.49621740957131394, 0.16613022867750046, 0.33765236175118496)
(0.4958991663613514, 0.1694860302184688, 0.3346148034201792)
(0.49557266397247035, 0.16790551565211684, 0.3365218203754122)
(0.49600504960279024, 0.16623482785694668, 0.33776012254026244)
(0.4956886832894193, 0.16959005554716167, 0.3347212611634184)
(0.4953641123145674, 0.16800841201745914, 0.3366274756679728)
(0.4957985730685553, 0.16633670038634724, 0.3378647265450968)
(0.49548403203229086, 0.1696913686332898, 0.3348245993344187)
(0.49591729942542845, 0.16800291130405742, 0.33607978927051346)
(0.4918852286929063, 0.1709180046305764, 0.3371967666765166)
(0.4981800888721966, 0.1693811718341946, 0.33243873929360807)
(0.4978486507826017, 0.1678783192703277, 0.33427302994706987)
(0.4933137604748832, 0.1705470561373517, 0.33613918338776444)
(0.4936982111845672, 0.16911951492072788, 0.33718227389470423)
(0.4940940377936653, 0.16764828086461075, 0.3382576813417233)
(0.49449856840545114, 0.1702800256464091, 0.3352214059481391)
(0.49496910472860306, 0.16887461571342344, 0.33615627955797284)
(0.49540749587374167, 0.1671942852115296, 0.3373982189147281)
(0.4958415249541032, 0.16553067427748594, 0.3386278007684102)
(0.4955267880531605, 0.16889049317313895, 0.3355827187736999)
(0.4959596300167822, 0.1672100046878813, 0.33683036529533583)
(0.4963881652706278, 0.16554623734243457, 0.338065597386937)
(0.4960685322139834, 0.1689057051136436, 0.33502576267237233)
(0.4964959837331395, 0.16722506526704894, 0.33627895099981087)
(0.4924581549955489, 0.17014789829095373, 0.3373939467134967)
(0.4987428309748441, 0.1686192132054011, 0.33263795581975414)
(0.49840655946754786, 0.16712385423786574, 0.33446958629458573)
(0.49386768574290507, 0.16979881333347352, 0.33633350092362074)
(0.49424714160403654, 0.16837891054232781, 0.337373947853635)
(0.4946379540794377, 0.16691503798406296, 0.3384470079364987)
(0.49503746374188395, 0.16955242015587182, 0.3354101161022436)
(0.4955030610348978, 0.16815447118313728, 0.3363424677819643)
(0.49593613922601804, 0.16648130623904442, 0.3375825545349369)
(0.4996556427112681, 0.1657996690846689, 0.33454468820406236)
(0.4949297422821, 0.16859086784916757, 0.33647938986873177)
(0.4953109502792582, 0.16713951034689564, 0.3375495393738455)
(0.49570131625711905, 0.16858268114246602, 0.3357160026004143)
(0.4961665636741178, 0.1671774572489487, 0.33665597907693284)
(0.49659303990367, 0.1655140137559304, 0.33789294634039896)
(0.4962715811544554, 0.1688735931844608, 0.33485482566108316)
(0.4959417034704214, 0.1672992729953243, 0.3367590235342537)
(0.4963704170963835, 0.16563461741537758, 0.33799496548823826)
(0.4960509217791241, 0.16899352764182748, 0.3349555505790478)
(0.49647854852503476, 0.16731201394647682, 0.33620943752848775)
(0.4924408932706634, 0.170233981816566, 0.33732512491276995)
(0.49872629658821654, 0.1687043841645321, 0.33256931924725075)
(0.4983901577272558, 0.16720820557487773, 0.3344016366978658)
(0.49385141276165234, 0.16988240869576735, 0.3362661785425797)
(0.49423103869738155, 0.16846167634713083, 0.337307284955487)
(0.4946220081807261, 0.16699701877526776, 0.3383809730440055)
(0.49513304563002325, 0.16952230292143441, 0.3353446514485417)
(0.4955698053962152, 0.16783552782414232, 0.33659466677964184)
(0.4960022194698441, 0.16616553641949605, 0.3378322441106592)
(0.495685894737202, 0.169521210936824, 0.3347928943259733)
(0.49611715356286584, 0.16783444670496034, 0.3360483997321731)
(0.49208309424845026, 0.1707512162822477, 0.33716568946930126)
(0.49837510029419635, 0.16921614525198886, 0.332408754453814)
(0.4980419721524669, 0.16771494414055624, 0.3342430837069761)
(0.49350571954890426, 0.1703849335416629, 0.33610934690943206)
(0.4938884756308099, 0.16895908503935067, 0.3371524393298387)
(0.4942825795341141, 0.16748950519756914, 0.338227915268316)
(0.49468536742958935, 0.17012233558076642, 0.3351922969896435)
(0.4950531698121323, 0.16871859035967085, 0.3362282398281961)
(0.49543286736059416, 0.16726789139470893, 0.3372992412446962)
(0.4958217495429016, 0.16578074341390756, 0.3383975070431901)
(0.49553341331189876, 0.16885000146407528, 0.33561658522402515)
(0.49596618935309456, 0.1671699158780546, 0.33686389476885004)
(0.4963946593404533, 0.16550654742293044, 0.33809879323661546)
(0.4960749776545319, 0.16886626613529987, 0.33505875621016745)
(0.496502365040483, 0.1671860187130965, 0.33631161624641975)
(0.4924644728078234, 0.1701092402567046, 0.3374262869354712)
(0.4987488346952308, 0.16858096502304648, 0.33267020028172195)
(0.49841251611523907, 0.16708597358171134, 0.3345015103030488)
(0.4938735943205316, 0.16976127399223995, 0.3363651316872277)
(0.4942529856927589, 0.16834174299472596, 0.33740527131251435)
(0.49464374001492584, 0.16687822182543693, 0.33847803815963645)
(0.4950431968598236, 0.16951592821103206, 0.33544087492914354)
(0.49550872814399705, 0.16811833563553555, 0.3363729362204666)
(0.49594174994643964, 0.1664455302461489, 0.3376127198074107)
(0.49966109816708154, 0.16576423431332168, 0.33457466751959597)
(0.4949351920092282, 0.16855574101730297, 0.336509066973468)
(0.4953163363075031, 0.16710475155057444, 0.3375789121419216)
(0.4958169716496658, 0.16960856203353217, 0.33457446631680116)
(0.49549588540122325, 0.16805032397123798, 0.3364537906275379)
(0.49592903499109153, 0.16637819530921807, 0.3376927696996895)
(0.4956133158921755, 0.16973253581678727, 0.3346541482910363)
(0.4952894268760006, 0.16814945723458, 0.33656111588941845)
(0.49572463076251877, 0.16647634218010884, 0.3377990270573714)
(0.4994461332007681, 0.16579473210694573, 0.33475913469228524)
(0.4947218101863524, 0.16858621744078292, 0.3366919723728637)
(0.4951048294216769, 0.1671348174502567, 0.33776035312806546)
(0.49549706949152983, 0.16857818036071817, 0.3359247501477511)
(0.495861812340506, 0.16717278808212144, 0.33696539957737165)
(0.4962377068256084, 0.16572289212422267, 0.33803940105016805)
(0.49595154564396254, 0.1687320714823629, 0.3353163828736737)
(0.49638016119893946, 0.16705315931926623, 0.3365666794817935)
(0.4969302351394378, 0.16985197979410205, 0.3332177850664593)
(0.49644672386752475, 0.16816192435711785, 0.3353913517753565)
(0.4968684780736809, 0.166496575050561, 0.3366349468757572)
(0.500565074854396, 0.1658174791782407, 0.3336174459673623)
(0.4958467322513829, 0.16859894169967538, 0.33555432604894075)
(0.49621906682605754, 0.16715142762904284, 0.3366295055448987)
(0.49660044739897524, 0.16566736406180885, 0.337732188539215)
(0.49630608314858055, 0.1687335738164458, 0.33496034303497274)
};
\addplot3 [color = MidnightBlue, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 3.3$}, every node near coord/.append style={xshift=1.0cm, yshift=1.5cm}, forget plot] coordinates {(0.0, 0.0, 1.0)};
\addplot3 [mark = none, line width=3.0pt, color = Orange, densely dashed, forget plot] coordinates{(0.0, 0.0, 1.0)
(0.0006384288365480956, 0.0007660354092054892, 0.9985955357542464)
(0.006902455348759629, 0.008273355297176975, 0.9848241893540634)
(0.059557924317663886, 0.07050191556686439, 0.8699401601154717)
(0.14308831513858572, 0.16243785304624492, 0.6944738318151693)
(0.21319700351097484, 0.2237425297416557, 0.5630604667473694)
(0.2611973878817249, 0.250052229285223, 0.488750382833052)
(0.2961122466778233, 0.258973746962195, 0.44491400635998163)
(0.32344934891024185, 0.2597720726693782, 0.4167785784203799)
(0.3457064211674403, 0.25660897298669155, 0.39768460584586807)
(0.3642509296867593, 0.25154933803717383, 0.3841997322760668)
(0.3799378527795775, 0.2456876372027856, 0.3743745100176369)
(0.39334947209575766, 0.2397692415881575, 0.3668812863160848)
(0.40490636782887157, 0.23406100066794508, 0.3610326315031833)
(0.414929522998919, 0.22865493262397796, 0.35641554437710304)
(0.423670224561463, 0.22359550239008524, 0.35273427304845173)
(0.4313287849997706, 0.21889776830250665, 0.34977344669772276)
(0.4380671997318854, 0.2145590085171732, 0.34737379175094146)
(0.44401802901349247, 0.21056612894075447, 0.34541584204575315)
(0.44929082248107466, 0.20690035506794727, 0.34380882245097816)
(0.4539768821263138, 0.2035401785330631, 0.3424829393406231)
(0.458152865168874, 0.2004631831654324, 0.34138395166569363)
(0.4618835550269448, 0.19764715239554892, 0.3404692925775063)
(0.4652240223412656, 0.19507071676436977, 0.33970526089436465)
(0.4682213304135322, 0.19271370845497, 0.3390649611314978)
(0.4709158949850453, 0.19055733071292824, 0.33852677430202643)
(0.4733425782259883, 0.18858421193109354, 0.33807320984291817)
(0.47553157596955475, 0.1867783895192765, 0.3376900345111687)
(0.4775091424710049, 0.1851252526671296, 0.33736560486186545)
(0.4792981863318918, 0.18361146267981812, 0.33709035098829)
(0.4809187634346924, 0.18222486276086447, 0.33685637380444305)
(0.4823884869430195, 0.18095438467295166, 0.3366571283840288)
(0.48372287006929315, 0.179789956809128, 0.3364871731215788)
(0.48493561400318164, 0.17872241632289254, 0.33634196967392577)
(0.4860388508550964, 0.17774342674913102, 0.3362177223957725)
(0.48704334950338635, 0.1768454017710602, 0.3361112487255534)
(0.4879586906999016, 0.17602143530109712, 0.33601987399900124)
(0.4887934165826525, 0.17526523774660172, 0.33594134567074574)
(0.4895551587897541, 0.17457107815891276, 0.33587376305133315)
(0.4902507486085258, 0.1739337318722854, 0.3358155195191888)
(0.49088631198441696, 0.1733484331992049, 0.33576525481637814)
(0.49146735172362155, 0.1728108327408388, 0.33572181553553965)
(0.4919988188257803, 0.17231695888336235, 0.33568422229085737)
(0.49248517455972884, 0.17186318307418996, 0.3356516423660812)
(0.4929304446308509, 0.17144618850132534, 0.33562336686782374)
(0.49333826657152746, 0.17106294183061752, 0.335598791597855)
(0.4937119313072443, 0.170710667687498, 0.3355774010052577)
(0.4940544197028605, 0.170386825600457, 0.33555875469668245)
(0.4943684347705854, 0.17008908915234708, 0.33554247607706755)
(0.4946564301187452, 0.16981532711220867, 0.33552824276904614)
(0.494920635134763, 0.1695635863445522, 0.33551577852068487)
(0.49516307732393033, 0.1693320763149229, 0.33550484636114686)
(0.4953856021651279, 0.169119155030213, 0.3354952428046592)
(0.4955898907936781, 0.16892331626972507, 0.3354867929365969)
(0.4957774757784058, 0.1687431779785995, 0.33547934624299475)
(0.49594975522342166, 0.16857747170908427, 0.3354727730674941)
(0.4961080053940647, 0.1684250330074186, 0.3354669615985168)
(0.49625339203995056, 0.16828479265499602, 0.3354618153050535)
(0.49638698056544545, 0.16815576868212348, 0.3354572507524311)
(0.4965097451785098, 0.16803705908124045, 0.3354531957402498)
(0.4966225771322297, 0.16792783515403983, 0.3354495877137305)
(0.49672629215905295, 0.16782733543365078, 0.33544637240729624)
(0.4968216371854208, 0.16773486012900843, 0.33544350268557077)
(0.4969092964038383, 0.16764976604383403, 0.3354409375523276)
(0.49698989677021177, 0.16757146192736436, 0.3354386413024238)
(0.4970640129862846, 0.1674994042181678, 0.3354365827955475)
(0.49713217202005605, 0.16743309314612978, 0.3354347348338141)
(0.49719485721101514, 0.16737206916103567, 0.3354330736279491)
};
\addplot3 [color = Orange, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.6$}, every node near coord/.append style={xshift=1.0cm, yshift=1.0cm}, forget plot] coordinates {(0.0, 0.0, 1.0)};
\addplot3 [mark = none, line width=3.0pt, color = OliveGreen, loosely dotted, forget plot] coordinates{(0.0, 0.0, 1.0)
(0.000705900910227991, 0.000705900910227991, 0.998588198179544)
(0.0077103289412948205, 0.0077103289412948205, 0.9845793421174104)
(0.017458317545629334, 0.017458317545629334, 0.9650833649087414)
(0.02701328304300757, 0.02701328304300757, 0.9459734339139849)
(0.03637904754702971, 0.03637904754702971, 0.9272419049059406)
(0.04555935748837589, 0.04555935748837589, 0.9088812850232483)
(0.05455788511342839, 0.05455788511342839, 0.8908842297731433)
(0.0633782299532192, 0.0633782299532192, 0.8732435400935616)
(0.0720239202632904, 0.0720239202632904, 0.8559521594734193)
(0.08049841443504341, 0.08049841443504341, 0.8390031711299133)
(0.08880510237914169, 0.08880510237914169, 0.8223897952417167)
(0.09694730688152019, 0.09694730688152019, 0.8061053862369597)
(0.10492828493254404, 0.10492828493254404, 0.7901434301349121)
(0.1127512290298481, 0.1127512290298481, 0.774497541940304)
(0.1204192684553786, 0.1204192684553786, 0.7591614630892429)
(0.12793547052714763, 0.12793547052714763, 0.7441290589457049)
(0.13530284182620125, 0.13530284182620125, 0.7293943163475977)
(0.14252432939929202, 0.14252432939929202, 0.7149513412014161)
(0.14960282193773694, 0.14960282193773694, 0.7007943561245263)
(0.15654115093293253, 0.15654115093293253, 0.6869176981341352)
(0.16334209180898918, 0.16334209180898918, 0.6733158163820219)
(0.1700083650329377, 0.1700083650329377, 0.6599832699341248)
(0.17654263720295252, 0.17654263720295252, 0.6469147255940952)
(0.1829475221150264, 0.1829475221150264, 0.6341049557699475)
(0.1892255818085238, 0.1892255818085238, 0.6215488363829528)
(0.1953793275910307, 0.1953793275910307, 0.609241344817939)
(0.20141122104291106, 0.20141122104291106, 0.5971775579141783)
(0.20732367500197205, 0.20732367500197205, 0.5853526499960563)
(0.21311905452863097, 0.21311905452863097, 0.5737618909427384)
(0.2187996778519713, 0.2187996778519713, 0.5624006442960577)
(0.224367817297065, 0.224367817297065, 0.5512643654058703)
(0.22982570019393297, 0.22982570019393297, 0.5403485996121344)
(0.23517550976850668, 0.23517550976850668, 0.529648980462987)
(0.2404193860159477, 0.2404193860159477, 0.519161227968105)
(0.2455594265566743, 0.2455594265566743, 0.5088811468866519)
(0.25059768747543754, 0.25059768747543754, 0.4988046250491254)
(0.2555361841437826, 0.2555361841437826, 0.48892763171243525)
(0.2603768920262244, 0.2603768920262244, 0.4792462159475517)
(0.26528864342943304, 0.26465693744593805, 0.4700544191246293)
(0.27076788558187703, 0.26704256186918873, 0.4621895525489346)
(0.27670529271777333, 0.2679162560819926, 0.45537845120023446)
(0.2829917061237674, 0.2676344940000807, 0.44937379987615234)
(0.2895434991189421, 0.2664643888892755, 0.44399211199178285)
(0.29629520780666996, 0.26461002258529587, 0.4390947696080346)
(0.30319469950683, 0.2622297423203674, 0.4345755581728031)
(0.31012717926048344, 0.2596225782666087, 0.43025024247290833)
(0.3169915285187718, 0.25703929045038637, 0.42596918103084225)
(0.32378757636073646, 0.2544817067774092, 0.42173071686185476)
(0.33051600239682494, 0.2519495714871786, 0.4175344261159969)
(0.3371774794752479, 0.2494426313640554, 0.4133798891606971)
(0.34377267374926446, 0.24696063571193813, 0.40926669053879783)
(0.350302244743798, 0.24450333632919327, 0.40519441892700914)
(0.35676684542138937, 0.24207048748383478, 0.40116266709477627)
(0.3631671222474935, 0.23966184588895076, 0.3971710318635562)
(0.3695037152551265, 0.2372771706783745, 0.39321911406649945)
(0.3757772581088697, 0.2349162233825977, 0.38930651850853304)
(0.38198837816823644, 0.23257876790492335, 0.3854328539268407)
(0.3881376965504086, 0.23026457049785576, 0.3815977329517361)
(0.39422582819234886, 0.22797339973972575, 0.37780077206792584)
(0.40025338191229487, 0.22570502651154817, 0.3740415915761574)
(0.4062209604706416, 0.2234592239741099, 0.37031981555524895)
(0.4121291606302179, 0.22123576754528568, 0.3666350718244969)
(0.41778801511704383, 0.21910614836369444, 0.36310583651926215)
(0.4229476846109167, 0.21716438945287536, 0.35988792593620833)
(0.4276609029950882, 0.21539064526112642, 0.35694845174378576)
(0.4319771960779914, 0.213766277544282, 0.3542565263777269)
(0.4359390474046152, 0.21227529830114492, 0.35178565429424025)
(0.43958312940973854, 0.21090390644870044, 0.3495129641415614)
(0.44294128148370937, 0.20964011974273764, 0.3474185987735534)
(0.4460412941754124, 0.20847347965563232, 0.3454852261689557)
(0.4489075433312808, 0.20739481272829438, 0.34369764394042523)
(0.45156150694244496, 0.2063960360630279, 0.34204245699452757)
(0.4540221894881331, 0.20546999762869392, 0.34050781288317344)
(0.45630647271356534, 0.20461034425107258, 0.33908318303536256)
(0.45842940744686195, 0.20381141179224724, 0.3377591807608913)
(0.460404457815857, 0.20306813324352105, 0.33652740894062244)
(0.4622437067746146, 0.20237596137880698, 0.3353803318465789)
(0.463927595263955, 0.2017171012078012, 0.3343553035282443)
(0.46539700876036916, 0.20105324237346486, 0.33354974886616645)
(0.4666884238684314, 0.20038789696308146, 0.33292367916848764)
(0.46783389369313305, 0.1997249488530896, 0.33244115745377784)
(0.4688592823749792, 0.19906741631085523, 0.33207330131416607)
(0.46978546395568754, 0.1984176108387337, 0.3317969252055793)
(0.47062929322473335, 0.19777727226867095, 0.33159343450659623)
(0.47140439014754465, 0.19714768166908633, 0.33144792818336954)
(0.4721217725264274, 0.1965297544979115, 0.33134847297566167)
(0.47279036552926296, 0.19592411670781235, 0.33128551776292525)
(0.47341741159624195, 0.19533116645031837, 0.33125142195344026)
(0.474008799925745, 0.19475112379952944, 0.3312400762747261)
(0.47456933115466376, 0.19418407062103252, 0.3312465982243043)
(0.4751029298891824, 0.19362998240318868, 0.3312670877076295)
(0.475612815315855, 0.19308875357557473, 0.33129843110857093)
(0.476101638144023, 0.1925602175769855, 0.33133814427899216)
(0.47657159052336906, 0.19204416270787497, 0.33138424676875666)
(0.47702449427917665, 0.19154034460929942, 0.33143516111152466)
(0.4774618717570989, 0.19104849604964494, 0.3314896321932569)
(0.4778850027224301, 0.19056833456792258, 0.33154666270964805)
(0.47829497007751154, 0.19009956841415998, 0.3316054615083292)
(0.4786926966133365, 0.18964190113955687, 0.33166540224710733)
(0.479078974571793, 0.18919503511810973, 0.33172599031009803)
(0.47945448944227237, 0.18875867422432327, 0.33178683633340506)
(0.4798198391335564, 0.18833252584583224, 0.33184763502061204)
(0.4801755494352041, 0.18791630237311135, 0.3319081481916853)
(0.48052208650101974, 0.18750972227917803, 0.3319681912198029)
(0.48085986694166344, 0.1871125108788435, 0.3320276221794938)
(0.48118926599689515, 0.18672440083846661, 0.332086333164639)
(0.4815106241645794, 0.18634513249235926, 0.3321442433430621)
(0.48182425258878886, 0.18597445401021995, 0.3322012934009919)
(0.48213043744944273, 0.1856121214506153, 0.3322574410999427)
(0.48242944354793077, 0.18525789872810092, 0.33231265772396906)
(0.4827215172447317, 0.1849115575156772, 0.3323669252395918)
(0.48300688887423343, 0.1845728770996004, 0.33242023402616694)
(0.48328577473728146, 0.18424164419986455, 0.33247258106285477)
(0.48355837875220054, 0.183917652766736, 0.33252396848106425)
(0.48382489382917604, 0.18360070376140195, 0.3325744024094228)
(0.48408550302016845, 0.183290604926961, 0.3326238920528714)
(0.4843403804863363, 0.18298717055453534, 0.3326724489591292)
(0.48458969231676435, 0.18269022124814532, 0.33272008643509116)
(0.48483359722572705, 0.18239958369108858, 0.3327668190831852)
(0.4850722471504522, 0.1821150904158628, 0.3328126624336858)
(0.4853057877671148, 0.18183657957911895, 0.33285763265376705)
(0.4855343589393941, 0.18156389474270257, 0.33290174631790415)
(0.4857580951111955, 0.18129688466150562, 0.3329450202272997)
(0.48597712565293927, 0.18103540307859245, 0.33298747126846917)
(0.486191575169054, 0.18077930852786553, 0.33302911630308135)
(0.4864015637728872, 0.18052846414438298, 0.3330699720827307)
(0.48660720733409896, 0.18028273748232698, 0.3331100551835749)
(0.4868086177026809, 0.18004200034053483, 0.3331493819567851)
(0.48700590291299484, 0.17980612859544215, 0.33318796849156385)
(0.4871991673706234, 0.179575002041243, 0.33322583058813443)
(0.4873885120243359, 0.17934850423703894, 0.333262983738626)
(0.487574034525078, 0.17912652236073034, 0.3332994431141925)
(0.4877558293735723, 0.178908947069389, 0.33333522355703954)
(0.4879339880578564, 0.17869567236584646, 0.33337033957629797)
(0.4881085991818726, 0.17848659547123014, 0.3334048053468981)
(0.488279748586049, 0.17828161670318254, 0.3334386347107693)
(0.48844751946067094, 0.17808063935950272, 0.33347184117982714)
(0.4886119924527248, 0.17788356960695656, 0.3335044379403195)
(0.48877324576679926, 0.17769031637501073, 0.33353643785819087)
(0.4889313552605515, 0.1775007912542532, 0.3335678534851962)
(0.4890863945351783, 0.1773149083992736, 0.3335986970655489)
(0.4892384350212786, 0.17713258443578656, 0.33362898054293566)
(0.4893875460604473, 0.17695373837178985, 0.33365871556776366)
(0.48953379498290217, 0.17677829151256066, 0.333687913504538)
(0.4896772471814128, 0.1766061673793012, 0.33371658543928684)
(0.4898179661817732, 0.17643729163125585, 0.3337447421869718)
(0.48995601371003533, 0.17627159199112957, 0.33377239429883593)
(0.49009144975670177, 0.1761089981736477, 0.3337995520696514)
(0.4902243326380564, 0.17594944181710379, 0.33382622554484065)
(0.4903547190547988, 0.1757928564177515, 0.33385242452745056)
(0.49048266414813263, 0.17563917726690376, 0.3338781585849645)
(0.49060822155344797, 0.17548834139060937, 0.3339034370559436)
(0.4907314434517265, 0.17534028749178432, 0.3339282690564902)
(0.4908523806187893, 0.1751949558946814, 0.3339526634865303)
(0.49097108247249843, 0.1750522884915883, 0.33397662903591424)
(0.4910875971180167, 0.1749122286916494, 0.33400017419033484)
(0.49120197139122207, 0.17477472137171277, 0.33402330723706614)
(0.4913142509003682, 0.1746397128291082, 0.33404603627052454)
(0.4914244800660765, 0.17450715073626827, 0.3340683691976562)
(0.49153270215973965, 0.17437698409710728, 0.33409031374315407)
(0.4916389593404122, 0.17424916320507913, 0.33411187745450965)
(0.4917432926902593, 0.1741236396028378, 0.3341330677069039)
(0.491845742248631, 0.1740003660434289, 0.3341538917079411)
(0.4919463470448248, 0.17387929645294392, 0.3341743565022322)
(0.4920451451295972, 0.17376038589457285, 0.3341944689758309)
(0.49214217360548, 0.1736435905339932, 0.33421423586052773)
(0.4922374686559558, 0.17352886760603742, 0.3342336637380077)
(0.49233106557354284, 0.17341617538258303, 0.3342527590438751)
(0.49242299878683754, 0.17330547314161301, 0.3342715280715504)
(0.4925133018865607, 0.17319672113739604, 0.33428997697604423)
(0.49260200765065026, 0.1730898805717391, 0.3343081117776116)
(0.4926891480684421, 0.17298491356626694, 0.3343259383652919)
(0.49277475436397755, 0.17288178313568545, 0.3343434625003379)
(0.49285885701847554, 0.17278045316198767, 0.3343606898195377)
(0.49294148579200364, 0.17268088836956347, 0.33437762583843383)
(0.49302266974438275, 0.1725830543011755, 0.3343942759544427)
(0.4931024372553565, 0.17248691729476598, 0.3344106454498785)
(0.4931808160440562, 0.17239244446106072, 0.334426739494884)
(0.49325783318779054, 0.17229960366193747, 0.3344425631502729)
(0.493333515140187, 0.17220836348952862, 0.3344581213702853)
(0.4934078877487119, 0.17211869324602827, 0.3344734190052607)
(0.4934809762715944, 0.17203056292417623, 0.3344884608042302)
(0.49355280539417706, 0.17194394318839168, 0.3345032514174321)
(0.4936233992447176, 0.17185880535653134, 0.33451779539875187)
(0.49369278140966216, 0.17177512138224776, 0.3345320972080909)
(0.49376097494841154, 0.1716928638379242, 0.3345461612136651)
(0.49382800240760044, 0.17161200589816417, 0.3345599916942362)
(0.49389388583490784, 0.1715325213238141, 0.33457359284127886)
(0.4939586467924178, 0.17145438444649927, 0.33458696876108374)
(0.49402230636954686, 0.17137757015365268, 0.3346001234768013)
(0.4940848851955552, 0.17130205387401948, 0.33461306093042614)
(0.4941464034516574, 0.17122781156361816, 0.3346257849847253)
(0.4942068808827476, 0.1711548196921419, 0.3346382994251113)
(0.494266336808754, 0.17108305522978384, 0.334650607961463)
(0.49432479013563574, 0.1710124956344705, 0.3346627142298946)
(0.4943822593660367, 0.17094311883948857, 0.33467462179447555)
(0.4944387626096073, 0.17087490324149057, 0.334686334148903)
(0.494494317593008, 0.17080782768886593, 0.3346978547181269)
(0.4945489416696052, 0.1707418714704639, 0.33470918685993173)
(0.49460265182887087, 0.1706770143046563, 0.3347203338664737)
(0.49465546470549654, 0.17061323632872746, 0.33473129896577686)
(0.4947073965882325, 0.17055051808858027, 0.3347420853231881)
(0.4947584634284611, 0.17048884052874658, 0.33475269604279323)
(0.49480868084851415, 0.17042818498269194, 0.3347631341687948)
(0.4948580641497435, 0.17036853316340425, 0.3347734026868531)
(0.4949066283203529, 0.1703098671542561, 0.3347835045253918)
(0.49495438804300057, 0.17025216940013188, 0.3347934425568684)
(0.4950013577021787, 0.17019542269881036, 0.3348032195990118)
(0.4950475513913795, 0.17013961019259397, 0.3348128384160273)
(0.4950929829200542, 0.1700847153601768, 0.3348223017197698)
(0.4951376658203714, 0.17003072200874256, 0.33483161217088686)
(0.495181613353783, 0.1699776142662856, 0.3348407723799322)
(0.4952248385174034, 0.16992537657414697, 0.3348497849084505)
(0.495267354050208, 0.16987399367975864, 0.3348586522700342)
(0.49530917243905803, 0.16982345062958895, 0.3348673769313539)
(0.4953503059245562, 0.16977373276228266, 0.334875961313162)
(0.49539076650673997, 0.16972482570198943, 0.33488440779127143)
(0.495430565950617, 0.1696767153518742, 0.33489271869750964)
(0.4954697157915482, 0.16962938788780402, 0.3349008963206486)
(0.4955082273404834, 0.16958282975220548, 0.33490894290731194)
(0.49554611168905444, 0.16953702764808706, 0.3349168606628593)
(0.4955833797145301, 0.1694919685332218, 0.3349246517522489)
(0.4956200420846374, 0.1694476396144842, 0.33493231830087916)
(0.4956561092622536, 0.1694040283423377, 0.3349398623954094)
(0.495691591509973, 0.16936112240546683, 0.33494728608456087)
(0.4957264988945521, 0.1693189097255505, 0.3349545913798981)
(0.495760841291238, 0.1692773784521713, 0.3349617802565914)
(0.49579462838798194, 0.16923651695785719, 0.33496885465416154)
(0.49582786968954384, 0.16919631383325112, 0.3349758164772057)
(0.4958605745214889, 0.16915675788240483, 0.3349826675961069)
(0.4958927520340812, 0.16911783811819303, 0.33498940984772646)
(0.4959244112060766, 0.16907954375784431, 0.3349960450360797)
(0.495955560848419, 0.16904186421858527, 0.3350025749329963)
(0.4959862096078413, 0.1690047891133945, 0.33500900127876476)
(0.49601636597037546, 0.16896830824686299, 0.3350153257827621)
(0.49604603826477367, 0.168932411611158, 0.3350215501240689)
(0.4960752346658433, 0.16889708938208733, 0.33502767595206995)
(0.4961039631976985, 0.16886233191526087, 0.3350337048870412)
(0.49613223173693066, 0.16882812974234648, 0.33503963852072344)
(0.4961600480157, 0.1687944735674182, 0.33504547841688237)
(0.49618741962475116, 0.1687613542633928, 0.3350512261118566)
(0.4962143540163542, 0.1687287628685536, 0.33505688311509274)
(0.4962408585071744, 0.16869669058315787, 0.3350624509096683)
(0.49626694028107093, 0.16866512876612602, 0.3350679309528036)
(0.4962926063918289, 0.16863406893181018, 0.3350733246763615)
(0.4963178637658249, 0.16860350274683986, 0.33507863348733585)
(0.496342719204628, 0.16857342202704223, 0.3350838587683303)
(0.4963671793875399, 0.16854381873443575, 0.335089001878025)
(0.4963912508740727, 0.16851468497429412, 0.3350940641516338)
(0.4964149401063697, 0.16848601299227914, 0.3350990469013517)
(0.49643825341156794, 0.1684577951716406, 0.335103951416792)
(0.4964611970041057, 0.16843002403048124, 0.33510877896541363)
(0.49648377698797547, 0.16840269221908466, 0.33511353079294043)
(0.49650599935892537, 0.16837579251730528, 0.3351182081237699)
(0.4965278700066084, 0.16834931783201781, 0.3351228121613743)
(0.49654939471668286, 0.1683232611946251, 0.33512734408869255)
(0.49657057917286396, 0.1682976157586227, 0.33513180506851387)
(0.49659142895892866, 0.16827237479721863, 0.33513619624385327)
(0.4966119495606747, 0.16824753170100673, 0.3351405187383191)
(0.4966321463678352, 0.1682230799756924, 0.335144773656473)
(0.4966520246759497, 0.1681990132398692, 0.3351489620841817)
(0.49667158968819347, 0.16817532522284487, 0.33515308508896224)
(0.49669084651716533, 0.168152009762516, 0.33515714372031924)
(0.4967098001866358, 0.1681290608032892, 0.33516113901007555)
(0.4967284556332562, 0.16810647239404836, 0.335165071972696)
(0.4967468177082298, 0.16808423868616643, 0.3351689436056043)
(0.49676489117894634, 0.16806235393156063, 0.33517275488949355)
(0.4967826807305803, 0.16804081248078995, 0.33517650678863026)
(0.4968001909676543, 0.16801960878119407, 0.33518020025115214)
(0.49681742641556836, 0.1679987373750722, 0.33518383620935993)
(0.4968343915220958, 0.1679781928979014, 0.3351874155800033)
(0.4968510906588469, 0.16795797007659283, 0.3351909392645607)
(0.496867528122701, 0.16793806372778555, 0.3351944081495139)
(0.4968837081372077, 0.16791846875617628, 0.33519782310661644)
(0.496899634853958, 0.1678991801528848, 0.33520118499315765)
(0.4969153123539263, 0.16788019299385382, 0.33520449465222035)
(0.49693074464878395, 0.1678615024382825, 0.33520775291293403)
(0.4969459356821849, 0.16784310372709282, 0.33521096059072275)
(0.4969608893310241, 0.16782499218142807, 0.3352141184875483)
(0.49697560940666957, 0.16780716320118252, 0.3352172273921484)
(0.49699009965616875, 0.1677896122635616, 0.33522028808027016)
(0.4970043637634294, 0.16777233492167185, 0.33522330131489925)
(0.4970184053503762, 0.16775532680314004, 0.3352262678464842)
(0.4970322279780835, 0.16773858360876048, 0.33522918841315646)
(0.4970458351478839, 0.16772210111117003, 0.3352320637409465)
(0.4970592303024552, 0.1677058751535503, 0.33523489454399497)
(0.49707241682688386, 0.16768990164835598, 0.3352376815247606)
(0.49708539804970764, 0.16767417657606926, 0.33524042537422355)
(0.49709817724393635, 0.16765869598397895, 0.3352431267720851)
(0.49711075762805246, 0.1676434559849846, 0.33524578638696334)
(0.49712314236699096, 0.16762845275642438, 0.335248404876585)
(0.4971353345730996, 0.1676136825389265, 0.3352509828879743)
(0.49714733730707994, 0.1675991416352834, 0.33525352105763706)
(0.49715915357890933, 0.1675848264093484, 0.33525602001174265)
(0.49717078634874495, 0.16757073328495425, 0.3352584803663012)
(0.4971822385278091, 0.16755685874485296, 0.33526090272733833)
(0.4971935129792574, 0.1675431993296764, 0.33526328769106656)
(0.49720461251902986, 0.16752975163691758, 0.3352656358440529)
(0.49721553991668505, 0.16751651231993162, 0.3352679477633837)
(0.4972262978962174, 0.16750347808695626, 0.3352702240168267)
(0.4972368891368595, 0.16749064570015137, 0.33527246516298953)
(0.4972473162738677, 0.16747801197465734, 0.33527467175147535)
(0.497257581899293, 0.16746557377767138, 0.33527684432303606)
(0.4972676885627366, 0.1674533280275417, 0.3352789834097221)
(0.49727763877209125, 0.16744127169287928, 0.33528108953502994)
};
\addplot3 [color = OliveGreen, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 3.0$}, every node near coord/.append style={xshift=1.0cm, yshift=0.5cm}, forget plot] coordinates {(0.0, 0.0, 1.0)};
\addplot3 [black, mark = *, nodes near coords=\large{$\mathbb{NE}$}, every node near coord/.append style={xshift=1.5cm}, line width=2.5pt, forget plot] coordinates {(0.505050505050505, 0.16161616161616155, 0.33333333333333326)};
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 1.0, 0.0, 0.0)--(axis cs: 0.95, -0.012499999999999983, 0.06250000000000003);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.9285714285714286, 0.07142857142857151, 0.0)--(axis cs: 0.8869336169370796, 0.05056638306292057, 0.06250000000000003);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.9285714285714286, 0.0, 0.07142857142857151)--(axis cs: 0.873015873015873, -0.00694444444444446, 0.13392857142857145);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.8571428571428572, 0.1428571428571429, 0.0)--(axis cs: 0.8233726958525346, 0.11412730414746554, 0.06250000000000006);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.8571428571428572, 0.07142857142857151, 0.07142857142857151)--(axis cs: 0.8125476614133198, 0.053523767158108894, 0.1339285714285715);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.8571428571428572, 0.0, 0.1428571428571429)--(axis cs: 0.7946428571428573, 0.003125000000000128, 0.20223214285714292);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.2142857142857143, 0.0)--(axis cs: 0.759359847071988, 0.1781401529280119, 0.062499999999999924);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.1428571428571429, 0.07142857142857151)--(axis cs: 0.7512536692759296, 0.11481775929549909, 0.13392857142857162);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.07142857142857151, 0.1428571428571429)--(axis cs: 0.7358075692963751, 0.058835287846481926, 0.20535714285714277);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.0, 0.2142857142857143)--(axis cs: 0.7232142857142857, 0.019531249999999986, 0.2572544642857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.2857142857142858, 0.0)--(axis cs: 0.6949329224075418, 0.24256707759245844, 0.06250000000000007);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.2142857142857143, 0.07142857142857151)--(axis cs: 0.6892238330975955, 0.17684759547383308, 0.13392857142857145);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.1428571428571429, 0.1428571428571429)--(axis cs: 0.6786135444743935, 0.11602931266846361, 0.20535714285714282);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.07142857142857151, 0.2142857142857143)--(axis cs: 0.652043978748524, 0.0711703069657615, 0.2767857142857141);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.0, 0.2857142857142858)--(axis cs: 0.6517857142857145, 0.046875000000000215, 0.3013392857142858);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.3571428571428572, 0.0)--(axis cs: 0.6301256613756614, 0.30737433862433866, 0.06249999999999991);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.2857142857142858, 0.07142857142857151)--(axis cs: 0.6265354868061874, 0.2395359417652412, 0.13392857142857145);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.2142857142857143, 0.1428571428571429)--(axis cs: 0.6200152146060218, 0.17462764253683533, 0.20535714285714285);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.1428571428571429, 0.2142857142857143)--(axis cs: 0.6045048701298701, 0.11870941558441561, 0.27678571428571425);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.07142857142857151, 0.2857142857142858)--(axis cs: 0.5803571428571432, 0.10209627329192586, 0.3175465838509318);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.0, 0.3571428571428572)--(axis cs: 0.6043956043956046, 0.06250000000000014, 0.3331043956043957);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.4285714285714286, 0.0)--(axis cs: 0.5649682348901098, 0.3725317651098901, 0.06249999999999998);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.3571428571428572, 0.07142857142857151)--(axis cs: 0.5632554945054944, 0.30281593406593416, 0.13392857142857148);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.2857142857142858, 0.1428571428571429)--(axis cs: 0.5602106227106227, 0.2344322344322345, 0.20535714285714285);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.2142857142857143, 0.2142857142857143)--(axis cs: 0.5532904595404595, 0.16992382617382618, 0.27678571428571436);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.1428571428571429, 0.2857142857142858)--(axis cs: 0.5221497252747249, 0.12963598901098883, 0.34821428571428525);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.07142857142857151, 0.3571428571428572)--(axis cs: 0.539588948787062, 0.1339285714285715, 0.3264824797843666);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.0, 0.4285714285714286)--(axis cs: 0.5567226890756303, 0.06250000000000017, 0.3807773109243699);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.5, 0.0)--(axis cs: 0.4994877049180328, 0.4380122950819672, 0.06249999999999998);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.4285714285714286, 0.07142857142857151)--(axis cs: 0.49944196428571436, 0.36662946428571436, 0.13392857142857162);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.3571428571428572, 0.1428571428571429)--(axis cs: 0.4993622448979591, 0.29528061224489804, 0.20535714285714282);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.2857142857142858, 0.2142857142857143)--(axis cs: 0.4991883116883116, 0.22402597402597407, 0.2767857142857142);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.2142857142857143, 0.2857142857142858)--(axis cs: 0.4985119047619048, 0.1532738095238095, 0.3482142857142858);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.1428571428571429, 0.3571428571428572)--(axis cs: 0.49784482758620674, 0.20535714285714257, 0.29679802955665013);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.07142857142857151, 0.4285714285714286)--(axis cs: 0.49973849372384943, 0.1339285714285716, 0.36633293484757923);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.0, 0.5)--(axis cs: 0.5, 0.0625, 0.4375);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.5714285714285714, 0.0)--(axis cs: 0.43331826401446655, 0.5089285714285714, 0.05775316455696202);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.5, 0.07142857142857151)--(axis cs: 0.43451992922331906, 0.43749999999999994, 0.127980070776681);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.4285714285714286, 0.1428571428571429)--(axis cs: 0.4364639200390053, 0.3660714285714285, 0.1974646513895661);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.3571428571428572, 0.2142857142857143)--(axis cs: 0.44014550264550273, 0.2946428571428572, 0.2652116402116402);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.2857142857142858, 0.2857142857142858)--(axis cs: 0.44977678571428575, 0.2232142857142858, 0.32700892857142866);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.2142857142857143, 0.3571428571428572)--(axis cs: 0.4910714285714288, 0.17938311688311714, 0.32954545454545464);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.1428571428571429, 0.4285714285714286)--(axis cs: 0.45114087301587313, 0.1827876984126984, 0.3660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.07142857142857151, 0.5)--(axis cs: 0.44097720746590097, 0.12152279253409917, 0.4375);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.0, 0.5714285714285714)--(axis cs: 0.437192118226601, 0.05387931034482751, 0.5089285714285713);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.6428571428571429, 0.0)--(axis cs: 0.36613952063189437, 0.5803571428571429, 0.05350333651096284);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.5714285714285714, 0.07142857142857151)--(axis cs: 0.36808755760368667, 0.5089285714285714, 0.122983870967742);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.5, 0.1428571428571429)--(axis cs: 0.37106207111665634, 0.4375, 0.1914379288833438);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.4285714285714286, 0.2142857142857143)--(axis cs: 0.376164596273292, 0.36607142857142866, 0.25776397515527955);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.3571428571428572, 0.2857142857142858)--(axis cs: 0.3869505494505496, 0.2946428571428572, 0.31840659340659344);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.2857142857142858, 0.3571428571428572)--(axis cs: 0.4196428571428571, 0.2280219780219781, 0.3523351648351648);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.2142857142857143, 0.4285714285714286)--(axis cs: 0.40772275405007374, 0.2262058173784978, 0.3660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.1428571428571429, 0.5)--(axis cs: 0.3834061550151976, 0.17909384498480252, 0.4375);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.07142857142857151, 0.5714285714285714)--(axis cs: 0.3749519969278034, 0.1161194316436253, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.0, 0.6428571428571429)--(axis cs: 0.37065637065637075, 0.04898648648648649, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.7142857142857143, 0.0)--(axis cs: 0.29821428571428577, 0.6517857142857143, 0.05);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.6428571428571429, 0.07142857142857151)--(axis cs: 0.3006136665192393, 0.5803571428571429, 0.11902919062361797);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.5714285714285714, 0.1428571428571429)--(axis cs: 0.3041153009427122, 0.5089285714285714, 0.1869561276287165);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.5, 0.2142857142857143)--(axis cs: 0.3097052247587669, 0.4375, 0.2527947752412333);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.4285714285714286, 0.2857142857142858)--(axis cs: 0.32004527162977875, 0.3660714285714285, 0.3138832997987928);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.3571428571428572, 0.3571428571428572)--(axis cs: 0.34566326530612257, 0.29464285714285715, 0.35969387755102034);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.2857142857142858, 0.4285714285714286)--(axis cs: 0.3482142857142858, 0.268765133171913, 0.38302058111380144);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.2142857142857143, 0.5)--(axis cs: 0.32755750605326883, 0.2349424939467312, 0.43749999999999994);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.1428571428571429, 0.5714285714285714)--(axis cs: 0.3134661513859276, 0.17760527718550112, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.07142857142857151, 0.6428571428571429)--(axis cs: 0.3065186032630323, 0.11312425387982498, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.0, 0.7142857142857143)--(axis cs: 0.3023809523809525, 0.04583333333333335, 0.6517857142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.7857142857142857, 0.0)--(axis cs: 0.22972336416581024, 0.7232142857142857, 0.04706235011990408);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.7142857142857143, 0.07142857142857151)--(axis cs: 0.23239319092122832, 0.6517857142857143, 0.1158210947930575);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.6428571428571429, 0.1428571428571429)--(axis cs: 0.23615016872890887, 0.5803571428571429, 0.1834926884139483);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.5714285714285714, 0.2142857142857143)--(axis cs: 0.24182808716707022, 0.5089285714285714, 0.24924334140435833);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.5, 0.2857142857142858)--(axis cs: 0.2514062076443481, 0.43749999999999994, 0.31109379235565193);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.4285714285714286, 0.3571428571428572)--(axis cs: 0.27100536746490506, 0.3660714285714286, 0.36292320396366645);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.3571428571428572, 0.4285714285714286)--(axis cs: 0.27678571428571436, 0.32440476190476203, 0.39880952380952384);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.2857142857142858, 0.5)--(axis cs: 0.27377366609294324, 0.288726333907057, 0.4375000000000001);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.2142857142857143, 0.5714285714285714)--(axis cs: 0.2528314341300723, 0.23823999444135632, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.1428571428571429, 0.6428571428571429)--(axis cs: 0.24284174876847292, 0.17680110837438429, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.07142857142857151, 0.7142857142857143)--(axis cs: 0.23699357305564595, 0.11122071265863984, 0.6517857142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.0, 0.7857142857142857)--(axis cs: 0.23315363881401618, 0.04363207547169811, 0.7232142857142857);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.8571428571428572, 0.0)--(axis cs: 0.1607935333896873, 0.7946428571428572, 0.04456360946745563);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.7857142857142857, 0.07142857142857151)--(axis cs: 0.16361931194339396, 0.7232142857142857, 0.11316640234232042);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.7142857142857143, 0.1428571428571429)--(axis cs: 0.167478354978355, 0.6517857142857143, 0.18073593073593078);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.6428571428571429, 0.2142857142857143)--(axis cs: 0.1730641885926188, 0.5803571428571429, 0.2465786685502384);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.5714285714285714, 0.2857142857142858)--(axis cs: 0.1818698817106461, 0.5089285714285714, 0.3092015468607826);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.5, 0.3571428571428572)--(axis cs: 0.19780680728667316, 0.4375, 0.36469319271332695);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.4285714285714286, 0.4285714285714286)--(axis cs: 0.20535714285714302, 0.38637599709934745, 0.40826686004350987);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.3571428571428572, 0.5)--(axis cs: 0.2053571428571428, 0.34369349005424954, 0.45094936708860756);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.2857142857142858, 0.5714285714285714)--(axis cs: 0.19316202090592338, 0.29790940766550533, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.2142857142857143, 0.6428571428571429)--(axis cs: 0.1796709410767275, 0.23997191606612975, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.1428571428571429, 0.7142857142857143)--(axis cs: 0.17191672229639526, 0.1762975634178906, 0.6517857142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.07142857142857151, 0.7857142857142857)--(axis cs: 0.1668817093311313, 0.10990400495458306, 0.7232142857142857);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.0, 0.8571428571428572)--(axis cs: 0.16334894613583142, 0.04200819672131146, 0.7946428571428572);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.9285714285714286, 0.0)--(axis cs: 0.09151632091239806, 0.8660714285714286, 0.04241225051617343);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.8571428571428572, 0.07142857142857151)--(axis cs: 0.09442385444743943, 0.7946428571428572, 0.11093328840970357);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.7857142857142857, 0.1428571428571429)--(axis cs: 0.09829612413251286, 0.7232142857142857, 0.17848959015320157);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.7142857142857143, 0.2142857142857143)--(axis cs: 0.10370879120879127, 0.6517857142857143, 0.24450549450549453);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.6428571428571429, 0.2857142857142858)--(axis cs: 0.1118092298647855, 0.5803571428571428, 0.3078336272780718);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.5714285714285714, 0.3571428571428572)--(axis cs: 0.1252606882168927, 0.5089285714285714, 0.36581074035453603);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.5, 0.4285714285714286)--(axis cs: 0.13392857142857156, 0.4515063424947146, 0.41456508607671405);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.4285714285714286, 0.5)--(axis cs: 0.13392857142857145, 0.4040461121157324, 0.46202531645569617);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.3571428571428572, 0.5714285714285714)--(axis cs: 0.13392857142857156, 0.3564849624060152, 0.5095864661654135);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.2857142857142858, 0.6428571428571429)--(axis cs: 0.11705740578439974, 0.30258545135845766, 0.580357142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.2142857142857143, 0.7142857142857143)--(axis cs: 0.10717497430626938, 0.2410393114080165, 0.6517857142857144);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.1428571428571429, 0.7857142857142857)--(axis cs: 0.1008330989876266, 0.17595261529808776, 0.7232142857142857);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.07142857142857151, 0.8571428571428572)--(axis cs: 0.09641813737181021, 0.10893900548533277, 0.7946428571428572);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.0, 0.9285714285714286)--(axis cs: 0.09316770186335412, 0.04076086956521739, 0.8660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 1.0, 0.0)--(axis cs: 0.02195945945945946, 0.9375, 0.04054054054054054);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.9285714285714286, 0.07142857142857151)--(axis cs: 0.024899854333576128, 0.8660714285714286, 0.1090287170949954);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.8571428571428572, 0.1428571428571429)--(axis cs: 0.028733221476510074, 0.7946428571428572, 0.17662392138063282);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.7857142857142857, 0.2142857142857143)--(axis cs: 0.03393916913946588, 0.7232142857142857, 0.2428465451462484);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.7142857142857143, 0.2857142857142858)--(axis cs: 0.04141566265060244, 0.6517857142857143, 0.3067986230636834);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.6428571428571429, 0.3571428571428572)--(axis cs: 0.053062403697996904, 0.5803571428571429, 0.3665804534448603);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.5714285714285714, 0.4285714285714286)--(axis cs: 0.06250000000000003, 0.5184394409937888, 0.4190605590062112);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.5, 0.5)--(axis cs: 0.06250000000000003, 0.4675632911392405, 0.4699367088607595);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.4285714285714286, 0.5714285714285714)--(axis cs: 0.06250000000000007, 0.41661294481691596, 0.5208870551830841);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.3571428571428572, 0.6428571428571429)--(axis cs: 0.055059523809523794, 0.3645833333333334, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.2857142857142858, 0.7142857142857143)--(axis cs: 0.04279556650246301, 0.30541871921182273, 0.6517857142857142);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.2142857142857143, 0.7857142857142857)--(axis cs: 0.03502263581488937, 0.24176307847082498, 0.7232142857142858);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.1428571428571429, 0.8571428571428572)--(axis cs: 0.029655612244897916, 0.17570153061224494, 0.7946428571428572);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.07142857142857151, 0.9285714285714286)--(axis cs: 0.025727172312223854, 0.10820139911634766, 0.8660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.0, 1.0)--(axis cs: 0.022727272727272742, 0.039772727272727286, 0.9375);

\end{ternaryaxis}
\end{tikzpicture}


==> simulation/hybrid_rule.tex <==

\begin{tikzpicture}
\begin{ternaryaxis}[
every axis x label/.style={at={(ticklabel cs:1.1)},anchor=near ticklabel, xshift=-1.0cm},
every axis y label/.style={at={(ticklabel cs:1.1)},anchor=near ticklabel, xshift=1.0cm, yshift=-1.0cm},
every axis z label/.style={at={(ticklabel cs:1.1)},anchor=near ticklabel},
xlabel=\large{Strategy 1},
ylabel=\large{Strategy 2},
zlabel=\large{Strategy 3},
xticklabel=\empty,
yticklabel=\empty,
zticklabel=\empty,
minor tick num=2,
axis line style={draw=none},
grid=none,
legend pos=north west]
\addplot3 [mark = none, line width=3.0pt, color = Violet, solid] coordinates{(1.0, 0.0, 0.0)
(0.9987276815207601, 0.00033191574311652763, 0.0009404027361233825)
(0.9862438248951725, 0.0035894787045900357, 0.010166696400237506)
(0.9193404345676283, 0.021102879047664905, 0.05955668638470688)
(0.863938255665481, 0.0357552509086201, 0.10030649342589898)
(0.8173738803225249, 0.0482690627563038, 0.13435705692117134)
(0.7777465581328875, 0.059142528667968125, 0.16311091319914442)
(0.7436634216206464, 0.0687289570346345, 0.18760762134471926)
(0.7140804469907363, 0.07728496800119614, 0.20863458500806772)
(0.6881996549383353, 0.08500087076302125, 0.22679947429864347)
(0.6654178366370986, 0.09199695845249359, 0.2425852049104078)
(0.6453837098952774, 0.0981890499770011, 0.25642724012772156)
(0.6276722335462237, 0.10369756314809225, 0.2686302033056841)
(0.6119085021070567, 0.10866591404589844, 0.27942558384704486)
(0.5977981285768363, 0.11319729234841634, 0.28900457907474736)
(0.5851061246519623, 0.11736690889777138, 0.29752696645026633)
(0.5736481899282467, 0.12123158643738434, 0.3051202236343689)
(0.563494407820737, 0.12487575815576653, 0.3116298340234965)
(0.5546087862147995, 0.12979876460752338, 0.31559244917767715)
(0.5469090390976318, 0.1337389705348646, 0.3193519903675036)
(0.5400471552341887, 0.13796321009968224, 0.32198963466612907)
(0.5339873260286687, 0.1417867370575993, 0.3242259369137319)
(0.5286191516771891, 0.14524844570103232, 0.3261324026217785)
(0.5238506616348606, 0.1483831514293783, 0.32776618693576104)
(0.5196046060108405, 0.1512221493558609, 0.3291732446332986)
(0.5158156218318224, 0.15379364582883176, 0.33039073233934585)
(0.5124280391904653, 0.15612310568026008, 0.33144885512927463)
(0.509394162542053, 0.15823354149236502, 0.33237229596558193)
(0.5066729096877006, 0.16014576124083998, 0.3331813290714595)
(0.504228723390526, 0.16187858466090865, 0.3338926919485654)
(0.5020411501936644, 0.1634317314575481, 0.3345271183487877)
(0.49992152475074697, 0.16514755316259638, 0.33493092208665676)
(0.49803199520620195, 0.1665321524650383, 0.33543585232875983)
};\addlegendentry{Hybrid}
\addplot3 [color = Violet, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.3$}, every node near coord/.append style={xshift=2.0cm, yshift=-0.2cm}, forget plot] coordinates {(1.0, 0.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = Violet, solid, forget plot] coordinates{(0.0, 1.0, 0.0)
(0.0006230814503665752, 0.9985980495565843, 0.0007788689930491914)
(0.006747018815603549, 0.9848172938212131, 0.008435687363183406)
(0.05892992989861083, 0.8673451736078764, 0.07372489649351277)
(0.11196570058441474, 0.7483275631900634, 0.1397067362255219)
(0.1509763546193466, 0.6617021061412017, 0.18732153923945177)
(0.18114484849401574, 0.595858378852389, 0.2229967726535953)
(0.20691965980919574, 0.544109966508818, 0.24897037368198632)
(0.23026950137142826, 0.5022115398019014, 0.2675189588266705)
(0.25048157602928955, 0.46754384373927915, 0.2819745802314314)
(0.2682800028976078, 0.4383564902922123, 0.29336350681018)
(0.28416611302666517, 0.4134217808091746, 0.30241210616416025)
(0.2984985931664348, 0.39185356238409, 0.3096478444494752)
(0.3115416083404306, 0.3729964336339532, 0.3154619580256163)
(0.32349478508908125, 0.3563553852002086, 0.3201498297107102)
(0.3345157398351544, 0.3415529701509195, 0.3239312900139261)
(0.344851939202898, 0.32840707812355086, 0.32674098267355123)
(0.3546557371288438, 0.31669817524794464, 0.3286460876232116)
(0.36396168420301434, 0.3061682988286077, 0.32987001696837803)
(0.37279925461764496, 0.2966200110742942, 0.33058073430806095)
(0.38119457316908995, 0.28789969152369366, 0.33090573530721645)
(0.38917143434168827, 0.2798860463423965, 0.3309425193159153)
(0.3967519097071579, 0.2724820290074712, 0.33076606128537095)
(0.40395671319349064, 0.26560904882197633, 0.3304342379845331)
(0.4107672563333772, 0.2592198117734399, 0.330012931893183)
(0.4170824708559004, 0.2533162899690814, 0.32960123917501827)
(0.42294136146273653, 0.24784732336744364, 0.3292113151698199)
(0.4283865185327523, 0.24276606591961364, 0.32884741554763414)
(0.4334555222025706, 0.23803255476933982, 0.3285119230280897)
(0.43818168410166375, 0.23361244453133126, 0.32820587136700513)
(0.44259465182402485, 0.22947601528932202, 0.32792933288665327)
(0.4467209069231531, 0.22559738732906326, 0.3276817057477838)
(0.4505841791977948, 0.22195389374391591, 0.3274619270582894)
(0.45420579435571695, 0.21852557483430549, 0.3272686308099777)
(0.45760496805651435, 0.21529476736102449, 0.3271002645824613)
(0.46079905635200136, 0.21224576832632502, 0.32695517532167373)
(0.4638037703363365, 0.20936455779822202, 0.3268316718654416)
(0.46663336116498366, 0.20663856887503962, 0.3267280699599769)
(0.46930078034836903, 0.20405649556298172, 0.3266427240886494)
(0.4701239448084617, 0.20160920284722322, 0.32826685234431524)
(0.47268176260763395, 0.19934030070318695, 0.32797793668917924)
(0.47359427688228, 0.19718752608273396, 0.32921819703498617)
(0.4760184980419082, 0.1951699165915007, 0.3288115853665912)
(0.4766114447362147, 0.19324861455840334, 0.3301399407053821)
(0.478928915826392, 0.19144879411475632, 0.3296222900588518)
(0.47944155881212963, 0.1897233285092624, 0.3308351126786081)
(0.4812163117921473, 0.1881077142875526, 0.33067597392030024)
(0.48183522208802554, 0.18657023068619294, 0.33159454722578163)
(0.4845911390089664, 0.1851143180538916, 0.3302945429371421)
(0.4848579244946681, 0.183728211928337, 0.33141386357699504)
(0.48522510502309507, 0.1823917545514709, 0.3323831404254341)
(0.4857456740916407, 0.18115238937184283, 0.33310193653651654)
(0.4873379921677528, 0.1799757059510909, 0.3326863018811564)
(0.4877713069055433, 0.1788450380020528, 0.333383655092404)
(0.488228368418519, 0.17778030886905455, 0.3339913227124265)
(0.49019025848849473, 0.17676586334936586, 0.3330438781621395)
(0.4904375675869315, 0.17575589657319374, 0.3338065358398748)
(0.4907901194158226, 0.17482525031588017, 0.33438463026829723)
(0.49116373898251525, 0.17394681952986543, 0.33488944148761934)
(0.492604252425747, 0.17310656849573575, 0.3342891790785173)
(0.4928828726511308, 0.17229068430855227, 0.334826443040317)
(0.49318405523881065, 0.17152026004313792, 0.3352956847180515)
(0.4956134403876823, 0.17077823811860612, 0.3336083214937116)
(0.4955588395725706, 0.17006210688969325, 0.3343790535377362)
(0.4955048666743533, 0.16925939248451402, 0.3352357408411328)
(0.4957017435391116, 0.16861284846635458, 0.33568540799453395)
(0.4959185525362669, 0.16800110494947462, 0.33608034251425867)
(0.49614456464932405, 0.16741907303850015, 0.33643636231217594)
};
\addplot3 [color = Violet, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.6$}, every node near coord/.append style={xshift=-1.0cm, yshift=1.0cm}, forget plot] coordinates {(0.0, 1.0, 0.0)};
\addplot3 [mark = none, line width=3.0pt, color = Violet, solid, forget plot] coordinates{(0.0, 0.0, 1.0)
(0.0006288855334219711, 0.0007739658898423502, 0.9985971485767356)
(0.006801605634177275, 0.00836543638574208, 0.9848329579800806)
(0.058839943293977154, 0.07178250931995786, 0.869377547386065)
(0.11050678787978327, 0.13273495661617146, 0.7567582555040453)
(0.14985736386292733, 0.1732855136564035, 0.6768571224806692)
(0.18243575917865293, 0.200193732615349, 0.617370508205998)
(0.2093210044898015, 0.21918965635103096, 0.5714893391591676)
(0.232192355057532, 0.23267925525563454, 0.5351283896868335)
(0.25209398060033716, 0.242221276942949, 0.5056847424567139)
(0.26970898053682746, 0.24886934485246417, 0.4814216746107085)
(0.28556197076588113, 0.253209722580396, 0.46122830665372305)
(0.30031450597403386, 0.2550007049366323, 0.444684789089334)
(0.31419222409247427, 0.254821716080603, 0.4309860598269229)
(0.32719976973349657, 0.2534487119311892, 0.4193515183353144)
(0.33928802770718014, 0.25151679788203485, 0.4091951744107852)
(0.3505587923686022, 0.24917261822814443, 0.40026858940325355)
(0.36109902805976507, 0.24652286233769097, 0.39237810960254416)
(0.3709816386620807, 0.24365053186238225, 0.38536782947553727)
(0.38026858791274426, 0.2406205572343931, 0.3791108548528629)
(0.3890131702492626, 0.23748394476117818, 0.3735028849895595)
(0.39726167553529024, 0.23428863018035917, 0.36844969428435087)
(0.40505434565444554, 0.23110340039288518, 0.36384225395266956)
(0.4124245905561992, 0.22794987839288636, 0.35962553105091477)
(0.41927019759566647, 0.2248905680761773, 0.35583923432815656)
(0.4255923490031696, 0.22194627122621385, 0.35246137977061687)
(0.431444464817941, 0.21911403321566994, 0.34944150196638935)
(0.43687285891398536, 0.21639060940784463, 0.3467365316781703)
(0.4419179230883804, 0.21377255862546016, 0.34430951828615974)
(0.4466150751031321, 0.21125631812957152, 0.3421286067672967)
(0.450995524805401, 0.20883826325574312, 0.34016621193885616)
(0.45508689857956447, 0.20651475441536896, 0.3383983470050668)
(0.4589137524075537, 0.20428217375464605, 0.3368040738378005)
(0.46249799655058893, 0.20213695339035187, 0.3353650500590594)
(0.4658446370718719, 0.20006933754026884, 0.3340860253878595)
(0.46894328002945257, 0.19806454820746952, 0.3329921717630781)
(0.471817748319119, 0.19612362562777985, 0.3320586260531013)
(0.4744899203821999, 0.19424722492061686, 0.3312628546971834)
(0.47697908803219846, 0.19243533129640988, 0.3305855806713918)
(0.4793023039122662, 0.1906874043506603, 0.3300102917370737)
(0.47998044469940204, 0.18901293344210224, 0.3310066218584959)
(0.4817375663442895, 0.1874346463400739, 0.3308277873156368)
(0.4823387941508616, 0.1859316774942048, 0.33172952835493374)
(0.4850774216065539, 0.18450773691433509, 0.33041484147911115)
(0.4853268234887032, 0.18315134302460906, 0.33152183348668796)
(0.48568056349694927, 0.181841835131239, 0.3324776013718119)
(0.48618408211187036, 0.18062819849174316, 0.3331877193963867)
(0.487760069601336, 0.1794755886172808, 0.3327643417813834)
(0.4881772619237658, 0.1783675197638817, 0.3334552183123527)
(0.488618733529978, 0.17732398975625185, 0.3340572767137704)
(0.49012938246385046, 0.17632949392711025, 0.33354112360903954)
(0.4904795748220377, 0.17536897682155553, 0.33415144835640703)
(0.4908529410816699, 0.17446306195044797, 0.33468399696788237)
(0.49229540922486137, 0.17359740149228398, 0.3341071892828549)
(0.4927477299687864, 0.17255047939314802, 0.3347017906380658)
(0.49304708043337525, 0.17176691829845145, 0.33518600126817355)
(0.49336454522146217, 0.17102585632480125, 0.33560959845373683)
(0.4947447979507937, 0.17031373468052854, 0.334941467368678)
(0.49496049208916015, 0.16962028736279758, 0.3354192205480425)
(0.4951981030117506, 0.16896473249015426, 0.33583716449809536)
(0.49544819219276715, 0.16834263118075454, 0.33620917662647853)
};
\addplot3 [color = Violet, mark = *, nodes near coords=\large{$t_{\mathit{conv}} = 0.6$}, every node near coord/.append style={xshift=1.0cm, yshift=1.0cm}, forget plot] coordinates {(0.0, 0.0, 1.0)};
\addplot3 [black, mark = *, nodes near coords=\large{$\mathbb{NE}$}, every node near coord/.append style={xshift=1.5cm}, line width=2.5pt, forget plot] coordinates {(0.505050505050505, 0.16161616161616155, 0.33333333333333326)};
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 1.0, 0.0, 0.0)--(axis cs: 0.95, -0.012499999999999983, 0.06250000000000003);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.9285714285714286, 0.07142857142857151, 0.0)--(axis cs: 0.8869336169370796, 0.05056638306292057, 0.06250000000000003);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.9285714285714286, 0.0, 0.07142857142857151)--(axis cs: 0.873015873015873, -0.00694444444444446, 0.13392857142857145);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.8571428571428572, 0.1428571428571429, 0.0)--(axis cs: 0.8233726958525346, 0.11412730414746554, 0.06250000000000006);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.8571428571428572, 0.07142857142857151, 0.07142857142857151)--(axis cs: 0.8125476614133198, 0.053523767158108894, 0.1339285714285715);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.8571428571428572, 0.0, 0.1428571428571429)--(axis cs: 0.7946428571428573, 0.003125000000000128, 0.20223214285714292);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.2142857142857143, 0.0)--(axis cs: 0.759359847071988, 0.1781401529280119, 0.062499999999999924);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.1428571428571429, 0.07142857142857151)--(axis cs: 0.7512536692759296, 0.11481775929549909, 0.13392857142857162);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.07142857142857151, 0.1428571428571429)--(axis cs: 0.7358075692963751, 0.058835287846481926, 0.20535714285714277);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7857142857142857, 0.0, 0.2142857142857143)--(axis cs: 0.7232142857142857, 0.019531249999999986, 0.2572544642857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.2857142857142858, 0.0)--(axis cs: 0.6949329224075418, 0.24256707759245844, 0.06250000000000007);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.2142857142857143, 0.07142857142857151)--(axis cs: 0.6892238330975955, 0.17684759547383308, 0.13392857142857145);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.1428571428571429, 0.1428571428571429)--(axis cs: 0.6786135444743935, 0.11602931266846361, 0.20535714285714282);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.07142857142857151, 0.2142857142857143)--(axis cs: 0.652043978748524, 0.0711703069657615, 0.2767857142857141);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.7142857142857143, 0.0, 0.2857142857142858)--(axis cs: 0.6517857142857145, 0.046875000000000215, 0.3013392857142858);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.3571428571428572, 0.0)--(axis cs: 0.6301256613756614, 0.30737433862433866, 0.06249999999999991);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.2857142857142858, 0.07142857142857151)--(axis cs: 0.6265354868061874, 0.2395359417652412, 0.13392857142857145);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.2142857142857143, 0.1428571428571429)--(axis cs: 0.6200152146060218, 0.17462764253683533, 0.20535714285714285);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.1428571428571429, 0.2142857142857143)--(axis cs: 0.6045048701298701, 0.11870941558441561, 0.27678571428571425);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.07142857142857151, 0.2857142857142858)--(axis cs: 0.5803571428571432, 0.10209627329192586, 0.3175465838509318);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.6428571428571429, 0.0, 0.3571428571428572)--(axis cs: 0.6043956043956046, 0.06250000000000014, 0.3331043956043957);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.4285714285714286, 0.0)--(axis cs: 0.5649682348901098, 0.3725317651098901, 0.06249999999999998);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.3571428571428572, 0.07142857142857151)--(axis cs: 0.5632554945054944, 0.30281593406593416, 0.13392857142857148);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.2857142857142858, 0.1428571428571429)--(axis cs: 0.5602106227106227, 0.2344322344322345, 0.20535714285714285);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.2142857142857143, 0.2142857142857143)--(axis cs: 0.5532904595404595, 0.16992382617382618, 0.27678571428571436);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.1428571428571429, 0.2857142857142858)--(axis cs: 0.5221497252747249, 0.12963598901098883, 0.34821428571428525);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.07142857142857151, 0.3571428571428572)--(axis cs: 0.539588948787062, 0.1339285714285715, 0.3264824797843666);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5714285714285714, 0.0, 0.4285714285714286)--(axis cs: 0.5567226890756303, 0.06250000000000017, 0.3807773109243699);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.5, 0.0)--(axis cs: 0.4994877049180328, 0.4380122950819672, 0.06249999999999998);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.4285714285714286, 0.07142857142857151)--(axis cs: 0.49944196428571436, 0.36662946428571436, 0.13392857142857162);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.3571428571428572, 0.1428571428571429)--(axis cs: 0.4993622448979591, 0.29528061224489804, 0.20535714285714282);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.2857142857142858, 0.2142857142857143)--(axis cs: 0.4991883116883116, 0.22402597402597407, 0.2767857142857142);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.2142857142857143, 0.2857142857142858)--(axis cs: 0.4985119047619048, 0.1532738095238095, 0.3482142857142858);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.1428571428571429, 0.3571428571428572)--(axis cs: 0.49784482758620674, 0.20535714285714257, 0.29679802955665013);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.07142857142857151, 0.4285714285714286)--(axis cs: 0.49973849372384943, 0.1339285714285716, 0.36633293484757923);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.5, 0.0, 0.5)--(axis cs: 0.5, 0.0625, 0.4375);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.5714285714285714, 0.0)--(axis cs: 0.43331826401446655, 0.5089285714285714, 0.05775316455696202);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.5, 0.07142857142857151)--(axis cs: 0.43451992922331906, 0.43749999999999994, 0.127980070776681);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.4285714285714286, 0.1428571428571429)--(axis cs: 0.4364639200390053, 0.3660714285714285, 0.1974646513895661);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.3571428571428572, 0.2142857142857143)--(axis cs: 0.44014550264550273, 0.2946428571428572, 0.2652116402116402);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.2857142857142858, 0.2857142857142858)--(axis cs: 0.44977678571428575, 0.2232142857142858, 0.32700892857142866);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.2142857142857143, 0.3571428571428572)--(axis cs: 0.4910714285714288, 0.17938311688311714, 0.32954545454545464);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.1428571428571429, 0.4285714285714286)--(axis cs: 0.45114087301587313, 0.1827876984126984, 0.3660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.07142857142857151, 0.5)--(axis cs: 0.44097720746590097, 0.12152279253409917, 0.4375);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.4285714285714286, 0.0, 0.5714285714285714)--(axis cs: 0.437192118226601, 0.05387931034482751, 0.5089285714285713);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.6428571428571429, 0.0)--(axis cs: 0.36613952063189437, 0.5803571428571429, 0.05350333651096284);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.5714285714285714, 0.07142857142857151)--(axis cs: 0.36808755760368667, 0.5089285714285714, 0.122983870967742);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.5, 0.1428571428571429)--(axis cs: 0.37106207111665634, 0.4375, 0.1914379288833438);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.4285714285714286, 0.2142857142857143)--(axis cs: 0.376164596273292, 0.36607142857142866, 0.25776397515527955);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.3571428571428572, 0.2857142857142858)--(axis cs: 0.3869505494505496, 0.2946428571428572, 0.31840659340659344);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.2857142857142858, 0.3571428571428572)--(axis cs: 0.4196428571428571, 0.2280219780219781, 0.3523351648351648);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.2142857142857143, 0.4285714285714286)--(axis cs: 0.40772275405007374, 0.2262058173784978, 0.3660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.1428571428571429, 0.5)--(axis cs: 0.3834061550151976, 0.17909384498480252, 0.4375);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.07142857142857151, 0.5714285714285714)--(axis cs: 0.3749519969278034, 0.1161194316436253, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.3571428571428572, 0.0, 0.6428571428571429)--(axis cs: 0.37065637065637075, 0.04898648648648649, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.7142857142857143, 0.0)--(axis cs: 0.29821428571428577, 0.6517857142857143, 0.05);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.6428571428571429, 0.07142857142857151)--(axis cs: 0.3006136665192393, 0.5803571428571429, 0.11902919062361797);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.5714285714285714, 0.1428571428571429)--(axis cs: 0.3041153009427122, 0.5089285714285714, 0.1869561276287165);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.5, 0.2142857142857143)--(axis cs: 0.3097052247587669, 0.4375, 0.2527947752412333);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.4285714285714286, 0.2857142857142858)--(axis cs: 0.32004527162977875, 0.3660714285714285, 0.3138832997987928);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.3571428571428572, 0.3571428571428572)--(axis cs: 0.34566326530612257, 0.29464285714285715, 0.35969387755102034);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.2857142857142858, 0.4285714285714286)--(axis cs: 0.3482142857142858, 0.268765133171913, 0.38302058111380144);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.2142857142857143, 0.5)--(axis cs: 0.32755750605326883, 0.2349424939467312, 0.43749999999999994);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.1428571428571429, 0.5714285714285714)--(axis cs: 0.3134661513859276, 0.17760527718550112, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.07142857142857151, 0.6428571428571429)--(axis cs: 0.3065186032630323, 0.11312425387982498, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2857142857142858, 0.0, 0.7142857142857143)--(axis cs: 0.3023809523809525, 0.04583333333333335, 0.6517857142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.7857142857142857, 0.0)--(axis cs: 0.22972336416581024, 0.7232142857142857, 0.04706235011990408);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.7142857142857143, 0.07142857142857151)--(axis cs: 0.23239319092122832, 0.6517857142857143, 0.1158210947930575);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.6428571428571429, 0.1428571428571429)--(axis cs: 0.23615016872890887, 0.5803571428571429, 0.1834926884139483);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.5714285714285714, 0.2142857142857143)--(axis cs: 0.24182808716707022, 0.5089285714285714, 0.24924334140435833);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.5, 0.2857142857142858)--(axis cs: 0.2514062076443481, 0.43749999999999994, 0.31109379235565193);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.4285714285714286, 0.3571428571428572)--(axis cs: 0.27100536746490506, 0.3660714285714286, 0.36292320396366645);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.3571428571428572, 0.4285714285714286)--(axis cs: 0.27678571428571436, 0.32440476190476203, 0.39880952380952384);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.2857142857142858, 0.5)--(axis cs: 0.27377366609294324, 0.288726333907057, 0.4375000000000001);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.2142857142857143, 0.5714285714285714)--(axis cs: 0.2528314341300723, 0.23823999444135632, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.1428571428571429, 0.6428571428571429)--(axis cs: 0.24284174876847292, 0.17680110837438429, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.07142857142857151, 0.7142857142857143)--(axis cs: 0.23699357305564595, 0.11122071265863984, 0.6517857142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.2142857142857143, 0.0, 0.7857142857142857)--(axis cs: 0.23315363881401618, 0.04363207547169811, 0.7232142857142857);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.8571428571428572, 0.0)--(axis cs: 0.1607935333896873, 0.7946428571428572, 0.04456360946745563);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.7857142857142857, 0.07142857142857151)--(axis cs: 0.16361931194339396, 0.7232142857142857, 0.11316640234232042);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.7142857142857143, 0.1428571428571429)--(axis cs: 0.167478354978355, 0.6517857142857143, 0.18073593073593078);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.6428571428571429, 0.2142857142857143)--(axis cs: 0.1730641885926188, 0.5803571428571429, 0.2465786685502384);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.5714285714285714, 0.2857142857142858)--(axis cs: 0.1818698817106461, 0.5089285714285714, 0.3092015468607826);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.5, 0.3571428571428572)--(axis cs: 0.19780680728667316, 0.4375, 0.36469319271332695);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.4285714285714286, 0.4285714285714286)--(axis cs: 0.20535714285714302, 0.38637599709934745, 0.40826686004350987);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.3571428571428572, 0.5)--(axis cs: 0.2053571428571428, 0.34369349005424954, 0.45094936708860756);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.2857142857142858, 0.5714285714285714)--(axis cs: 0.19316202090592338, 0.29790940766550533, 0.5089285714285714);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.2142857142857143, 0.6428571428571429)--(axis cs: 0.1796709410767275, 0.23997191606612975, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.1428571428571429, 0.7142857142857143)--(axis cs: 0.17191672229639526, 0.1762975634178906, 0.6517857142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.07142857142857151, 0.7857142857142857)--(axis cs: 0.1668817093311313, 0.10990400495458306, 0.7232142857142857);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.1428571428571429, 0.0, 0.8571428571428572)--(axis cs: 0.16334894613583142, 0.04200819672131146, 0.7946428571428572);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.9285714285714286, 0.0)--(axis cs: 0.09151632091239806, 0.8660714285714286, 0.04241225051617343);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.8571428571428572, 0.07142857142857151)--(axis cs: 0.09442385444743943, 0.7946428571428572, 0.11093328840970357);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.7857142857142857, 0.1428571428571429)--(axis cs: 0.09829612413251286, 0.7232142857142857, 0.17848959015320157);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.7142857142857143, 0.2142857142857143)--(axis cs: 0.10370879120879127, 0.6517857142857143, 0.24450549450549453);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.6428571428571429, 0.2857142857142858)--(axis cs: 0.1118092298647855, 0.5803571428571428, 0.3078336272780718);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.5714285714285714, 0.3571428571428572)--(axis cs: 0.1252606882168927, 0.5089285714285714, 0.36581074035453603);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.5, 0.4285714285714286)--(axis cs: 0.13392857142857156, 0.4515063424947146, 0.41456508607671405);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.4285714285714286, 0.5)--(axis cs: 0.13392857142857145, 0.4040461121157324, 0.46202531645569617);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.3571428571428572, 0.5714285714285714)--(axis cs: 0.13392857142857156, 0.3564849624060152, 0.5095864661654135);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.2857142857142858, 0.6428571428571429)--(axis cs: 0.11705740578439974, 0.30258545135845766, 0.580357142857143);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.2142857142857143, 0.7142857142857143)--(axis cs: 0.10717497430626938, 0.2410393114080165, 0.6517857142857144);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.1428571428571429, 0.7857142857142857)--(axis cs: 0.1008330989876266, 0.17595261529808776, 0.7232142857142857);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.07142857142857151, 0.8571428571428572)--(axis cs: 0.09641813737181021, 0.10893900548533277, 0.7946428571428572);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.07142857142857151, 0.0, 0.9285714285714286)--(axis cs: 0.09316770186335412, 0.04076086956521739, 0.8660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 1.0, 0.0)--(axis cs: 0.02195945945945946, 0.9375, 0.04054054054054054);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.9285714285714286, 0.07142857142857151)--(axis cs: 0.024899854333576128, 0.8660714285714286, 0.1090287170949954);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.8571428571428572, 0.1428571428571429)--(axis cs: 0.028733221476510074, 0.7946428571428572, 0.17662392138063282);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.7857142857142857, 0.2142857142857143)--(axis cs: 0.03393916913946588, 0.7232142857142857, 0.2428465451462484);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.7142857142857143, 0.2857142857142858)--(axis cs: 0.04141566265060244, 0.6517857142857143, 0.3067986230636834);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.6428571428571429, 0.3571428571428572)--(axis cs: 0.053062403697996904, 0.5803571428571429, 0.3665804534448603);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.5714285714285714, 0.4285714285714286)--(axis cs: 0.06250000000000003, 0.5184394409937888, 0.4190605590062112);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.5, 0.5)--(axis cs: 0.06250000000000003, 0.4675632911392405, 0.4699367088607595);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.4285714285714286, 0.5714285714285714)--(axis cs: 0.06250000000000007, 0.41661294481691596, 0.5208870551830841);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.3571428571428572, 0.6428571428571429)--(axis cs: 0.055059523809523794, 0.3645833333333334, 0.5803571428571429);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.2857142857142858, 0.7142857142857143)--(axis cs: 0.04279556650246301, 0.30541871921182273, 0.6517857142857142);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.2142857142857143, 0.7857142857142857)--(axis cs: 0.03502263581488937, 0.24176307847082498, 0.7232142857142858);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.1428571428571429, 0.8571428571428572)--(axis cs: 0.029655612244897916, 0.17570153061224494, 0.7946428571428572);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.07142857142857151, 0.9285714285714286)--(axis cs: 0.025727172312223854, 0.10820139911634766, 0.8660714285714286);
\draw [->, thin, gray ,shorten >=3pt] (axis cs: 0.0, 0.0, 1.0)--(axis cs: 0.022727272727272742, 0.039772727272727286, 0.9375);

\end{ternaryaxis}
\end{tikzpicture}

